Bounding the ribbon numbers of knots and links

The ribbon number $r(K)$ of a ribbon knot $K \subset S^3$ is the minimal number of ribbon intersections contained in any ribbon disk bounded by $K$. We find new lower bounds for $r(K)$ using $\det(K)$ and $\Delta_K(t)$, and we prove that the set $\mathfrak{R}_r~=~\{\Delta_K(t)~:~r(K)~\leq~r\}$ is finite and computable. We determine $\mathfrak{R}_2$ and $\mathfrak{R}_3$, applying our results to compute the ribbon numbers for all ribbon knots with 11 or fewer crossings, with three exceptions. Finally, we find lower bounds for ribbon numbers of links derived from their Jones polynomials.

==> figures/figures.tex <==
\documentclass{article}

%%fig_ribbon12
%\special{papersize=7.5cm,2.8cm}

%%fig_ribbon34
%\special{papersize=8.6cm,2.8cm}

%%fig_ribbon56
%\special{papersize=9.6cm,4.4cm}

%%fig_ribbon567
%\special{papersize=12.4cm,4.4cm}

%%fig_6_1a
%\special{papersize=5.6cm,3.7cm}

%%fig_square
%\special{papersize=5.6cm,3.7cm}

%%fig_ex1a
%\special{papersize=5.6cm,3.7cm}

%%fig_ex1b
%\special{papersize=5.6cm,3.7cm}

%%fig_ex2a
%\special{papersize=4.8cm,4.4cm}

%%fig_ex2b
%\special{papersize=4.8cm,4.4cm}

%%fig_code2
%\special{papersize=2.9cm,2.6cm}

%%fig_intdisksurf1
%\special{papersize=9cm,2.8cm}

%%fig_intdisksurf2
%\special{papersize=9cm,2.8cm}

%%fig_intdisksurf3
%\special{papersize=9cm,2.8cm}

%%fig_family1-basis
%\special{papersize=6.8cm,2.8cm}

%%fig_family1-disk
%\special{papersize=7cm,2.8cm}

%%fig_family2
%\special{papersize=4.7cm,4.5cm}

%%fig_claspsum
%\special{papersize=10.3cm,3.8cm}

%%fig_symmetric
%\special{papersize=5.5cm,2.4cm}

%%fig_6_1
%\special{papersize=5.6cm,3.7cm}

%%fig_f3
%\special{papersize=10.3cm,7.3cm}

%%fig_simp
%\special{papersize=7.8cm,1.9cm}

%%fig_fusion
%\special{papersize=4.6cm,4.2cm}

%%fig_f2
%\special{papersize=9.6cm,7.3cm}

%fig_f1
\special{papersize=9.2cm,3.2cm}

%%fig_11n42
%\special{papersize=5.7cm,2.2cm}

%%fig_11n39
%\special{papersize=4.2cm,3.6cm}

%%fig_10_87
%\special{papersize=3.8cm,3.6cm}

%%fig_10_42
%\special{papersize=4.6cm,4.2cm}

%%fig_10_75
%\special{papersize=4.6cm,4.2cm}

%%fig_10_87
%\special{papersize=4.6cm,4.2cm}

%%fig_11a28, fig_11a35, fig_11a36, fig_11a96, fig_11a115, fig_11a316, fig_11a87, fig_11a169
%\special{papersize=5.5cm,3.7cm}

%%fig_fusion_abstract
%\special{papersize=3.7cm,2.1cm}

%%fig_10_123
%\special{papersize=3.8cm, 5cm}

%%fig_11a164
%\special{papersize=2.6cm, 5.5cm}

%%fig_11a326
%\special{papersize=2.6cm, 5.5cm}

\setlength{\hoffset}{-1.2in}
\setlength{\voffset}{-1in}
\setlength{\oddsidemargin}{0pt}
\setlength{\topmargin}{0pt}
\setlength{\headheight}{0pt}
\setlength{\headsep}{0pt}
\setlength{\marginparsep}{0pt}
\setlength{\marginparwidth}{0pt}
\setlength{\footskip}{0pt}

\usepackage{pst-all}
\usepackage{amssymb}
\usepackage{color}\long\def\green#1{\textcolor {green}{#1}}
\long\def\green#1{#1}

\begin{document}
%%fig_ribbon12
%\begin{pspicture}(0.7,-1.4)(8.2,1.4)
%%\newgray{hellgrau}{0.9}
%%\newgray{dunkelgrau}{0.7}
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%%\pscustom{\psellipticarc(2,0)(1.2,0.65){108}{432} \psline(2.2,0.2)(1.8,-0.2)}
%\pscustom{\psbezier(2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.2,-0.4)(1.1,0.48)(1.8,0.45) \psline(1.8,-0.2)(2.2,0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(1.8,-0.553)(1.95,-0.56)(2.1,-0.558)(2.2,-0.54) \psline(2.2,-0.9)(1.8,-1.3)}
%%\pscustom{\psellipticarc(2,0)(1.2,0.65){253}{287} \psline(2.2,-0.9)(1.8,-1.3)}
%\psline(1.8,-0.2)(2.2,0.2)(2.2,1.3)(1.8,0.9)
%\psset{fillstyle=none, linestyle=solid}
%\psline(1.8,0.9)(1.8,-0.2)
%\psline(2.2,1.3)(2.2,0.2)
%\psline(1.8,-0.554)(1.8,-1.3)
%\psline(2.2,-0.542)(2.2,-0.9)
%%\psline(1.8,-0.63)(1.8,-1.3)
%%\psline(2.2,-0.63)(2.2,-0.9)
%\psset{linewidth=0.2pt}
%%\psellipticarc(2,0)(1.19,0.64){108}{432}
%%\psline(1.8,0.9)(2.2,1.3)
%\psline(1.8,-0.2)(2.2,0.2)
%%\psline(1.8,-1.3)(2.2,-0.9)
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier(7.4,0.52)(8.6,0.4)(8.1,-0.8)(6,-0.53)(4.7,-0.3)(5.6,0.65)(7,0.56) \psline(7,0.2)(6.5,0.2)(6.1,-0.2)(7,-0.2)(7.4,0.2)}
%%%\pscustom{\psellipticarc(8.25,0)(1.3,0.65){68}{400} \psline(8.9,0.2)(8.5,-0.2)(7.6,-0.2)(8,0.2)(8.5,0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(6.1,-0.541)(6.1,-0.541)(6.3,-0.568)(6.5,-0.568) \psline(6.5,-0.9)(6.1,-1.3)}
%%\pscustom{\psellipticarc(6.75,0)(1.3,0.65){68}{400} \psline(7.4,0.2)(7,-0.2)(6.1,-0.2)(6.5,0.2)(7,0.2)}
%%\psset{fillcolor=red, opacity=0.5}
%%\pscustom{\psellipticarc(6.75,0)(1.3,0.65){220}{250} \psline(6.5,-0.9)(6.1,-1.3)}
%\psline(6.1,-0.2)(6.5,-0.2)(6.5,0.2)
%\psline(7,-0.2)(7.4,0.2)(7.4,1.3)(7,0.9)
%\psset{linewidth=1pt, linestyle=solid, fillstyle=none}
%\psline(6.1,-0.2)(7,-0.2)(7,0.9)
%\psline(6.5,-0.2)(6.5,0.2)(7,0.2)
%\psline(7.4,0.2)(7.4,1.3)
%\psline(6.1,-0.542)(6.1,-1.3)
%\psline(6.5,-0.569)(6.5,-0.9)
%\psset{linewidth=0.2pt}
%%\psellipticarc(6.75,0)(1.3,0.65){68}{400}
%\psline(7,-0.2)(7.4,0.2)
%\psline(6.1,-0.2)(6.5,0.2)
%%\psline(7,0.9)(7.4,1.3)
%%\psline(6.1,-1.3)(6.5,-0.9)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-1.4)(8.2,1.4)
%\end{pspicture}



%%fig_ribbon34
%\begin{pspicture}(0.2,-1.4)(8.8,1.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-1.4)(8.8,1.4)
%\newgray{hellgrau}{0.9}
%\newgray{dunkelgrau}{0.7}
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\psline(2.2,0.4)(3.7,0.4)(2.9,-0.4)(0.3,-0.4)(1.1,0.4)(1.8,0.4)(1.8,-0.2)(2.2,0.2)
%\psset{fillcolor=red, opacity=0.5}
%\psline(1.8,-0.4)(1.8,-1.3)(2.2,-0.9)(2.2,-0.4)
%\psline(1.8,-0.2)(2.2,0.2)(2.2,1.3)(1.8,0.9)
%\psset{fillstyle=none, linestyle=solid}
%\psline(1.8,0.9)(1.8,-0.2)
%\psline(2.2,1.3)(2.2,0.2)
%\psline(1.8,-0.47)(1.8,-1.3)
%\psline(2.2,-0.47)(2.2,-0.9)
%\psline(2.27,0.4)(3.7,0.4)
%\psline(2.9,-0.4)(0.3,-0.4)
%\psline(1.1,0.4)(1.73,0.4)
%\psline[linecolor=red!50!white](1.8,-0.2)(1.8,-0.32)
%\psline[linecolor=red!50!white](2.2,0.2)(2.2,-0.32)
%\psline[linecolor=red!60!white](1.87,0.4)(2.13,0.4)
%\psset{linewidth=0.2pt}
%%\psline(3.7,0.4)(2.9,-0.4)
%%\psline(0.3,-0.4)(1.1,0.4)
%%\psline(1.8,0.9)(2.2,1.3)
%\psline(1.8,-0.2)(2.2,0.2)
%%\psline(1.8,-1.3)(2.2,-0.9)
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, linewidth=1pt, opacity=0.4}
%\psline(8.7,0.4)(7.9,-0.4)(5.3,-0.4)(6.1,0.4)
%\psset{fillcolor=red, opacity=0.5}
%\psline(6.8,-0.4)(6.8,-1.3)(7.2,-0.9)(7.2,-0.4)
%\psline(6.8,0.4)(7.2,0.4)(7.2,1.3)(6.8,0.9)
%\psset{fillstyle=none, linestyle=solid}
%\psline(6.8,0.9)(6.8,0.47)
%\psline(7.2,1.3)(7.2,0.47)
%\psline(6.8,-0.47)(6.8,-1.3)
%\psline(7.2,-0.47)(7.2,-0.9)
%\psline(7.9,-0.4)(5.3,-0.4)
%\psline(6.1,0.4)(8.7,0.4)
%\psline[linecolor=red!50!white](6.8,0.32)(6.8,-0.32)
%\psline[linecolor=red!50!white](7.2,0.32)(7.2,-0.32)
%%\psset{linewidth=0.2pt}
%%\psline(8.7,0.4)(7.9,-0.4)
%%\psline(5.3,-0.4)(6.1,0.4)
%%\psline(6.8,0.9)(7.2,1.3)
%%\psline(6.8,-1.3)(7.2,-0.9)
%\end{pspicture}


%%fig_ribbon56-alt
%\begin{pspicture}(0.7,-2)(10.3,2.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-2)(10.3,2.4)
%\newgray{hellgrau}{0.9}
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(3.85,1.5)(3.85,-0.65)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,1.45)
%\psline(1.078,1.7)(1.078,1.43)
%\psset{linecolor=gray}
%\psline(4,1.45)(4,-0.55)
%\psline(1.078,1.43)(1.078,-0.65)
%\psset{linewidth=1pt, linecolor=black}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=hellgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.4,2.3)(4.4,1.9)(2.8,1.08)
%\psline[linecolor=hellgrau](2.6,0.97)(2.4,0.9)
%\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,2)(3.6,1.6)
%\psline[linecolor=hellgrau](3.7,1.56)(3.85,1.51)
%\pscustom{\psbezier(3.85,1.51)(4,1.46)(4.25,1.35)(4.25,1.35) \lineto(4.25,-0.75) \psbezier(4.25,-0.75)(4.02,-0.68)(3.85,-0.65) }
%%\psbezier[linecolor=gray](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%\psbezier(2,-1.4)(0.93,-0.85)(0.93,-0.57)(1.3,-0.43)
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psbezier(3.1,-0.31)(3.45,-0.32)(3.8,-0.44)(3.8,-0.44)
%\psbezier(3.9,-0.48)(4.01,-0.54)(4.01,-0.57)(4,-0.63)
%\psset{linecolor=black}
%\psbezier(3.95,-0.73)(3.7,-0.97)(3.3,-1.1)(3.1,-1.18)
%\psbezier[linecolor=hellgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psset{linecolor=hellgrau}
%\psbezier(0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psbezier(3.85,-0.65)(3.6,-0.6)(3.1,-0.59)(3.1,-0.62)
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%%\psbezier(2.9,-0.64)(2.5,-0.69)(2,-0.82)(1.5,-1.05)
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(2.4,0.9)(2.4,-1.4)
%
%\psline(8.4,0.9)(8.4,-1.4)
%\psline(7.35,1.37)(7.35,-1)
%\psset{linecolor=black}
%\psline(6.84,1.12)(6.84,-1.5)
%\psline(10,2)(10,-0.55)
%\psline(7.078,1.7)(7.078,1.43)
%\psline[linecolor=gray](7.078,1.43)(7.078,-0.65)
%\psset{linewidth=1pt}
%\pscustom{\psbezier(8.2,-1.5)(8.7,-1.73)(9,-1.8)(9,-1.8) \lineto(9,1) \psbezier(9,1)(8,1.1)(7.35,1.37) }
%\psbezier[linecolor=hellgrau](7.35,1.37)(7.28,1.4)(7.2,1.45)(7.2,1.45)
%\psbezier(7.15,1.5)(7,1.7)(7,2.3)(8.7,2.3)(10.4,2.3)(10.4,1.9)(8.8,1.08)
%\psline[linecolor=hellgrau](8.6,0.97)(8.4,0.9)
%\pscustom{\psbezier(8.4,0.9)(7.8,0.7)(6.85,0.8)(6.85,1.1)(6.8,1.46)(8,1.95)(9.3,1.64) \lineto(9.3,1.43)}
%\psset{linecolor=hellgrau}
%\pscustom{\psline(9.3,1.25)(9.3,-0.6) \psbezier(9.3,-0.6)(9.2,-0.605)(9.1,-0.62)}
%\psbezier(8,-1.4)(6.93,-0.85)(6.93,-0.57)(7.3,-0.43)
%\psbezier(7.4,-0.4)(7.8,-0.3)(8.35,-0.3)(8.35,-0.3)
%\psbezier(8.45,-0.3)(8.6,-0.295)(8.75,-0.295)(8.9,-0.3)
%\psline(9.1,-0.3)(9.2,-0.31)
%\psbezier(9.4,-0.33)(9.8,-0.4)(9.99,-0.44)(9.99,-0.55)
%\psset{linecolor=black}
%\psbezier(9.99,-0.55)(9.99,-0.73)(9.5,-1.03)(9.1,-1.18)
%\psbezier[linecolor=hellgrau](8.9,-1.25)(8.75,-1.3)(8.6,-1.35)(8.4,-1.4)
%\psbezier(8.4,-1.4)(7.3,-1.67)(6.85,-1.7)(6.85,-1.5)
%\psset{linecolor=hellgrau}
%\psbezier(6.85,-1.5)(6.85,-1.5)(6.85,-1.3)(7.4,-1.1)
%\psbezier(8.9,-0.64)(8.75,-0.66)(8.6,-0.69)(8.45,-0.72)
%\psbezier(8.35,-0.75)(8.1,-0.8)(7.7,-0.96)(7.5,-1.05)
%\end{pspicture}



%%fig_ribbon56
%\begin{pspicture}(0.7,-2)(10.3,2.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-2)(10.3,2.4)
%\newgray{hellgrau}{0.95}
%\newgray{mittelgrau}{0.7}
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(3.85,1.5)(3.85,-0.65)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,1.45)
%\psline(1.078,1.7)(1.078,1.43)
%\psset{linecolor=mittelgrau}
%\psline(4,1.45)(4,-0.55)
%\psline(1.078,1.43)(1.078,0.9)
%\psline[linecolor=hellgrau](1.078,0.9)(1.078,-0.65)
%\psset{linewidth=1pt, linecolor=black}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=mittelgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.4,2.3)(4.4,1.9)(2.8,1.08)
%\psline[linecolor=mittelgrau](2.6,0.97)(2.4,0.9)
%\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,2)(3.6,1.6)
%\psline[linecolor=mittelgrau](3.7,1.56)(3.85,1.51)
%\pscustom{\psbezier(3.85,1.51)(4,1.46)(4.25,1.35)(4.25,1.35) \lineto(4.25,-0.75) \psbezier(4.25,-0.75)(4.02,-0.68)(3.85,-0.65) }
%\psbezier[linecolor=mittelgrau](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%%\psbezier(2,-1.4)(0.93,-0.85)(0.93,-0.57)(1.3,-0.43)
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psbezier(3.1,-0.31)(3.45,-0.32)(3.8,-0.44)(3.8,-0.44)
%\psbezier[linecolor=mittelgrau](3.9,-0.48)(4.01,-0.54)(4.01,-0.57)(4,-0.63)
%\psset{linecolor=black}
%\psbezier(3.95,-0.73)(3.7,-0.97)(3.3,-1.1)(3.1,-1.18)
%\psbezier[linecolor=mittelgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psbezier[linecolor=mittelgrau](0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psset{linecolor=mittelgrau}
%\psbezier(3.85,-0.65)(3.6,-0.6)(3.1,-0.59)(3.1,-0.62)
%\psset{linecolor=hellgrau}
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%%\psbezier(2.9,-0.64)(2.5,-0.69)(2,-0.82)(1.5,-1.05)
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(2.4,0.9)(2.4,-1.4)
%
%\psline(8.4,0.9)(8.4,-1.4)
%\psline(7.35,1.37)(7.35,-1)
%\psset{linecolor=black}
%\psline(6.84,1.12)(6.84,-1.5)
%\psline(10,2)(10,-0.55)
%\psline(7.078,1.7)(7.078,1.43)
%\psline[linecolor=mittelgrau](7.078,1.43)(7.078,0.9)
%\psline[linecolor=hellgrau](7.078,0.9)(7.078,-0.65)
%\psset{linewidth=1pt}
%\pscustom{\psbezier(8.2,-1.5)(8.7,-1.73)(9,-1.8)(9,-1.8) \lineto(9,1) \psbezier(9,1)(8,1.1)(7.35,1.37) }
%\psbezier[linecolor=mittelgrau](7.35,1.37)(7.28,1.4)(7.2,1.45)(7.2,1.45)
%\psbezier(7.15,1.5)(7,1.7)(7,2.3)(8.7,2.3)(10.4,2.3)(10.4,1.9)(8.8,1.08)
%\psline[linecolor=mittelgrau](8.6,0.97)(8.4,0.9)
%\pscustom{\psbezier(8.4,0.9)(7.8,0.7)(6.85,0.8)(6.85,1.1)(6.8,1.46)(8,1.95)(9.3,1.64) \lineto(9.3,1.43)}
%\psset{linecolor=mittelgrau}
%\pscustom{\psline(9.3,1.25)(9.3,-0.6) \psbezier(9.3,-0.6)(9.2,-0.605)(9.1,-0.62)}
%\psbezier[linecolor=mittelgrau](8,-1.4)(7.8,-1.3)(7.6,-1.2)(7.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(7.35,-1)(7.01,-0.7)(7.01,-0.57)(7.3,-0.43)
%\psset{linecolor=hellgrau}
%\psbezier(7.4,-0.4)(7.8,-0.3)(8.35,-0.3)(8.35,-0.3)
%\psbezier(8.45,-0.3)(8.6,-0.295)(8.75,-0.295)(8.9,-0.3)
%\psline(9.1,-0.3)(9.2,-0.31)
%\psbezier[linecolor=mittelgrau](9.4,-0.33)(9.8,-0.4)(9.99,-0.44)(9.99,-0.55)
%\psset{linecolor=black}
%\psbezier(9.99,-0.55)(9.99,-0.73)(9.5,-1.03)(9.1,-1.18)
%\psbezier[linecolor=mittelgrau](8.9,-1.25)(8.75,-1.3)(8.6,-1.35)(8.4,-1.4)
%\psbezier(8.4,-1.4)(7.3,-1.67)(6.85,-1.7)(6.85,-1.5)
%\psset{linecolor=mittelgrau}
%\psbezier(6.85,-1.5)(6.85,-1.5)(6.85,-1.3)(7.4,-1.1)
%\psset{linecolor=hellgrau}
%\psbezier(8.9,-0.64)(8.75,-0.66)(8.6,-0.69)(8.45,-0.72)
%\psbezier(8.35,-0.75)(8.1,-0.8)(7.7,-0.96)(7.5,-1.05)
%\end{pspicture}


%%fig_ribbon567-old
%\begin{pspicture}(0.7,-2)(13.1,2.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-2)(13.1,2.4)
%\newgray{hellgrau}{0.95}
%\newgray{mittelgrau}{0.7}
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(3.85,1.5)(3.85,-0.65)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,1.45)
%\psline(1.078,1.7)(1.078,1.43)
%\psset{linecolor=mittelgrau}
%\psline(4,1.45)(4,-0.55)
%\psline(1.078,1.43)(1.078,0.9)
%\psline[linecolor=hellgrau](1.078,0.9)(1.078,-0.65)
%\psset{linewidth=1pt, linecolor=black}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=mittelgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.4,2.3)(4.4,1.9)(2.8,1.08)
%\psline[linecolor=mittelgrau](2.6,0.97)(2.4,0.9)
%\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,2)(3.6,1.6)
%\psline[linecolor=mittelgrau](3.7,1.56)(3.85,1.51)
%\pscustom{\psbezier(3.85,1.51)(4,1.46)(4.25,1.35)(4.25,1.35) \lineto(4.25,-0.75) \psbezier(4.25,-0.75)(4.02,-0.68)(3.85,-0.65) }
%\psbezier[linecolor=mittelgrau](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psbezier(3.1,-0.31)(3.45,-0.32)(3.8,-0.44)(3.8,-0.44)
%\psbezier[linecolor=mittelgrau](3.9,-0.48)(4.01,-0.54)(4.01,-0.57)(4,-0.63)
%\psset{linecolor=black}
%\psbezier(3.95,-0.73)(3.7,-0.97)(3.3,-1.1)(3.1,-1.18)
%\psbezier[linecolor=mittelgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psbezier[linecolor=mittelgrau](0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psset{linecolor=mittelgrau}
%\psbezier(3.85,-0.65)(3.6,-0.6)(3.1,-0.59)(3.1,-0.62)
%\psset{linecolor=hellgrau}
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(2.4,0.9)(2.4,-1.4)
%
%\newsavebox\removed
%\savebox\removed{
%\psline(8.4,0.9)(8.4,-1.4)
%\psline(7.35,1.37)(7.35,-1)
%\psset{linecolor=black}
%\psline(6.84,1.12)(6.84,-1.5)
%\psline(10,2)(10,-0.55)
%\psline(7.078,1.7)(7.078,1.43)
%\psline[linecolor=mittelgrau](7.078,1.43)(7.078,0.9)
%\psline[linecolor=hellgrau](7.078,0.9)(7.078,-0.65)
%\psset{linewidth=1pt}
%\pscustom{\psbezier(8.2,-1.5)(8.7,-1.73)(9,-1.8)(9,-1.8) \lineto(9,1) \psbezier(9,1)(8,1.1)(7.35,1.37) }
%\psbezier[linecolor=mittelgrau](7.35,1.37)(7.28,1.4)(7.2,1.45)(7.2,1.45)
%\psbezier(7.15,1.5)(7,1.7)(7,2.3)(8.7,2.3)(10.4,2.3)(10.4,1.9)(8.8,1.08)
%\psline[linecolor=mittelgrau](8.6,0.97)(8.4,0.9)
%\pscustom{\psbezier(8.4,0.9)(7.8,0.7)(6.85,0.8)(6.85,1.1)(6.8,1.46)(8,1.95)(9.3,1.64) \lineto(9.3,1.43)}
%\psset{linecolor=mittelgrau}
%\pscustom{\psline(9.3,1.25)(9.3,-0.6) \psbezier(9.3,-0.6)(9.2,-0.605)(9.1,-0.62)}
%\psbezier[linecolor=mittelgrau](8,-1.4)(7.8,-1.3)(7.6,-1.2)(7.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(7.35,-1)(7.01,-0.7)(7.01,-0.57)(7.3,-0.43)
%\psset{linecolor=hellgrau}
%\psbezier(7.4,-0.4)(7.8,-0.3)(8.35,-0.3)(8.35,-0.3)
%\psbezier(8.45,-0.3)(8.6,-0.295)(8.75,-0.295)(8.9,-0.3)
%\psline(9.1,-0.3)(9.2,-0.31)
%\psbezier[linecolor=mittelgrau](9.4,-0.33)(9.8,-0.4)(9.99,-0.44)(9.99,-0.55)
%\psset{linecolor=black}
%\psbezier(9.99,-0.55)(9.99,-0.73)(9.5,-1.03)(9.1,-1.18)
%\psbezier[linecolor=mittelgrau](8.9,-1.25)(8.75,-1.3)(8.6,-1.35)(8.4,-1.4)
%\psbezier(8.4,-1.4)(7.3,-1.67)(6.85,-1.7)(6.85,-1.5)
%\psset{linecolor=mittelgrau}
%\psbezier(6.85,-1.5)(6.85,-1.5)(6.85,-1.3)(7.4,-1.1)
%\psset{linecolor=hellgrau}
%\psbezier(8.9,-0.64)(8.75,-0.66)(8.6,-0.69)(8.45,-0.72)
%\psbezier(8.35,-0.75)(8.1,-0.8)(7.7,-0.96)(7.5,-1.05)
%}
%\put(-1.8,0){\usebox\removed}
%
%
%\newsavebox\symmetricunion
%\savebox\symmetricunion{
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(3.85,1.5)(3.85,-0.65)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,1.45)
%\psline(1.078,1.7)(1.078,1.43)
%\psset{linecolor=mittelgrau}
%\psline(4,1.45)(4,-0.55)
%\psline(1.078,1.43)(1.078,0.9)
%\psline[linecolor=hellgrau](1.078,0.9)(1.078,-0.65)
%\psset{linewidth=1pt, linecolor=black}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=mittelgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.24,2.3)(4.24,1.95)(3.55,1.5)
%\psline[linecolor=mittelgrau](2.6,0.97)(2.4,0.9)
%\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,2)(3.6,1.6)
%\psline[linecolor=mittelgrau](3.7,1.56)(3.85,1.51)
%\pscustom{\psbezier(3.85,1.51)(4,1.46)(4.25,1.35)(4.25,1.35) \lineto(4.25,-0.75) \psbezier(4.25,-0.75)(4.02,-0.68)(3.85,-0.65) }
%\psbezier[linecolor=mittelgrau](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psbezier(3.1,-0.31)(3.45,-0.32)(3.8,-0.44)(3.8,-0.44)
%\psbezier[linecolor=mittelgrau](3.9,-0.48)(4.01,-0.54)(4.01,-0.57)(4,-0.63)
%\psset{linecolor=black}
%\psbezier[linecolor=mittelgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psbezier[linecolor=mittelgrau](0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psset{linecolor=mittelgrau}
%\psbezier(3.85,-0.65)(3.6,-0.6)(3.1,-0.59)(3.1,-0.62)
%\psset{linecolor=hellgrau}
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linecolor=white, linewidth=1.2pt}
%\psbezier(3.55,1.5)(3.4,1.4)(3.4,-1.05)(3.1,-1.18)
%\psbezier(3.95,-0.73)(3.2,-1.3)(3.7,1.6)(2.8,1.1)
%
%\psset{doubleline=false, linewidth=0.2pt, linecolor=red}
%\psline(2.4,0.9)(2.4,-1.4)
%}
%\put(8.7,0){\usebox\symmetricunion}
%\end{pspicture}



%%fig_ribbon567
%\begin{pspicture}(0.7,-2)(13.1,2.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-2)(13.1,2.4)
%\newgray{hellgrau}{0.95}
%\newgray{mittelgrau}{0.7}
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(3.85,1.5)(3.85,-0.65)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,1.45)
%\psline(1.078,1.7)(1.078,1.43)
%\psset{linecolor=mittelgrau}
%\psline(4,1.45)(4,-0.55)
%\psline(1.078,1.43)(1.078,0.9)
%\psline[linecolor=hellgrau](1.078,0.9)(1.078,-0.65)
%\psset{linewidth=1pt, linecolor=black}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=mittelgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.4,2.3)(4.4,1.9)(2.8,1.08)
%\psline[linecolor=mittelgrau](2.6,0.97)(2.4,0.9)
%\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,2)(3.6,1.6)
%\psline[linecolor=mittelgrau](3.7,1.56)(3.85,1.51)
%\pscustom{\psbezier(3.85,1.51)(4,1.46)(4.25,1.35)(4.25,1.35) \lineto(4.25,-0.75) \psbezier(4.25,-0.75)(4.02,-0.68)(3.85,-0.65) }
%\psbezier[linecolor=mittelgrau](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psbezier(3.1,-0.31)(3.45,-0.32)(3.8,-0.44)(3.8,-0.44)
%\psbezier[linecolor=mittelgrau](3.9,-0.48)(4.01,-0.54)(4.01,-0.57)(4,-0.63)
%\psset{linecolor=black}
%\psbezier(3.95,-0.73)(3.7,-0.97)(3.3,-1.1)(3.1,-1.18)
%\psbezier[linecolor=mittelgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psbezier[linecolor=mittelgrau](0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psset{linecolor=mittelgrau}
%\psbezier(3.85,-0.65)(3.6,-0.6)(3.1,-0.59)(3.1,-0.62)
%\psset{linecolor=hellgrau}
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%\psset{linewidth=0.2pt, linecolor=red}
%\psline(2.4,0.9)(2.4,-1.4)
%
%\newsavebox\removed
%\savebox\removed{
%
%\psline(8.4,0.9)(8.4,-1.4)
%\psline(7.35,1.37)(7.35,-1)
%\psset{linecolor=black}
%\psline(6.84,1.12)(6.84,-1.5)
%\psline(10,2)(10,-0.55)
%\psline(7.078,1.7)(7.078,1.43)
%\psline[linecolor=mittelgrau](7.078,1.43)(7.078,0.9)
%\psline[linecolor=hellgrau](7.078,0.9)(7.078,-0.65)
%\psset{linewidth=1pt}
%\pscustom{\psbezier(8.2,-1.5)(8.7,-1.73)(9,-1.8)(9,-1.8) \lineto(9,1) \psbezier(9,1)(8,1.1)(7.35,1.37) }
%\psbezier[linecolor=mittelgrau](7.35,1.37)(7.28,1.4)(7.2,1.45)(7.2,1.45)
%\psbezier(7.15,1.5)(7,1.7)(7,2.3)(8.7,2.3)(10.4,2.3)(10.4,1.9)(8.8,1.08)
%\psline[linecolor=mittelgrau](8.6,0.97)(8.4,0.9)
%\pscustom{\psbezier(8.4,0.9)(7.8,0.7)(6.85,0.8)(6.85,1.1)(6.8,1.46)(8,1.95)(9.3,1.64) \lineto(9.3,1.43)}
%\psset{linecolor=mittelgrau}
%\pscustom{\psline(9.3,1.25)(9.3,-0.6) \psbezier(9.3,-0.6)(9.2,-0.605)(9.1,-0.62)}
%\psbezier[linecolor=mittelgrau](8,-1.4)(7.8,-1.3)(7.6,-1.2)(7.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(7.35,-1)(7.01,-0.7)(7.01,-0.57)(7.3,-0.43)
%\psset{linecolor=hellgrau}
%\psbezier(7.4,-0.4)(7.8,-0.3)(8.35,-0.3)(8.35,-0.3)
%\psbezier(8.45,-0.3)(8.6,-0.295)(8.75,-0.295)(8.9,-0.3)
%\psline(9.1,-0.3)(9.2,-0.31)
%\psbezier[linecolor=mittelgrau](9.4,-0.33)(9.8,-0.4)(9.99,-0.44)(9.99,-0.55)
%\psset{linecolor=black}
%\psbezier(9.99,-0.55)(9.99,-0.73)(9.5,-1.03)(9.1,-1.18)
%\psbezier[linecolor=mittelgrau](8.9,-1.25)(8.75,-1.3)(8.6,-1.35)(8.4,-1.4)
%\psbezier(8.4,-1.4)(7.3,-1.67)(6.85,-1.7)(6.85,-1.5)
%\psset{linecolor=mittelgrau}
%\psbezier(6.85,-1.5)(6.85,-1.5)(6.85,-1.3)(7.4,-1.1)
%\psset{linecolor=hellgrau}
%\psbezier(8.9,-0.64)(8.75,-0.66)(8.6,-0.69)(8.45,-0.72)
%\psbezier(8.35,-0.75)(8.1,-0.8)(7.7,-0.96)(7.5,-1.05)
%}
%\put(-1.8,0){\usebox\removed}
%
%
%\newsavebox\symmetricunion
%\savebox\symmetricunion{
%\psset{linecolor=red, linewidth=0.2pt}
%\psline(2.4,0.9)(2.4,-1.4)
%\psline(1.35,1.37)(1.35,-1)
%\psset{linecolor=black}
%\psline(0.84,1.12)(0.84,-1.5)
%\psline(4,2)(4,-0.55)
%\psline(1.078,1.7)(1.078,1.43)
%\psline[linecolor=mittelgrau](1.078,1.43)(1.078,0.9)
%\psline[linecolor=hellgrau](1.078,0.9)(1.078,-0.65)
%\psset{linewidth=1pt}
%\pscustom{\psbezier(2.2,-1.5)(2.7,-1.73)(3,-1.8)(3,-1.8) \lineto(3,1) \psbezier(3,1)(2,1.1)(1.35,1.37) }
%\psbezier[linecolor=mittelgrau](1.35,1.37)(1.28,1.4)(1.2,1.45)(1.2,1.45)
%\psbezier(1.15,1.5)(1,1.7)(1,2.3)(2.7,2.3)(4.3,2.3)(4,1.9)(3.9,1.8)
%\psbezier(3.505,1.48)(3.3,1.35)(3,1.18)(2.8,1.08)
%\psline[linecolor=mittelgrau](2.6,0.97)(2.4,0.9)
%\pscustom{\psbezier(2.4,0.9)(1.8,0.7)(0.85,0.8)(0.85,1.1)(0.8,1.46)(2,1.95)(3.3,1.64) \lineto(3.3,1.43)}
%\psset{linecolor=mittelgrau}
%\pscustom{\psline(3.3,1.25)(3.3,-0.6) \psbezier(3.3,-0.6)(3.2,-0.605)(3.1,-0.62)}
%\psbezier[linecolor=mittelgrau](2,-1.4)(1.8,-1.3)(1.6,-1.2)(1.35,-1)
%\psset{linecolor=hellgrau}
%\psbezier(1.35,-1)(1.01,-0.7)(1.01,-0.57)(1.3,-0.43)
%\psset{linecolor=hellgrau}
%\psbezier(1.4,-0.4)(1.8,-0.3)(2.35,-0.3)(2.35,-0.3)
%\psbezier(2.45,-0.3)(2.6,-0.295)(2.75,-0.295)(2.9,-0.3)
%\psline(3.1,-0.3)(3.2,-0.31)
%\psbezier[linecolor=mittelgrau](3.4,-0.33)(3.8,-0.4)(3.99,-0.44)(3.99,-0.55)
%\psset{linecolor=black}
%\psbezier(3.99,-0.55)(3.99,-0.63)(3.91,-0.7)(3.91,-0.7)
%\psbezier(3.49,-1)(3.38,-1.07)(3.22,-1.14)(3.1,-1.18)
%\psbezier[linecolor=mittelgrau](2.9,-1.25)(2.75,-1.3)(2.6,-1.35)(2.4,-1.4)
%\psbezier(2.4,-1.4)(1.3,-1.67)(0.85,-1.7)(0.85,-1.5)
%\psset{linecolor=mittelgrau}
%\psbezier(0.85,-1.5)(0.85,-1.5)(0.85,-1.3)(1.4,-1.1)
%\psset{linecolor=hellgrau}
%\psbezier(2.9,-0.64)(2.75,-0.66)(2.6,-0.69)(2.45,-0.72)
%\psbezier(2.35,-0.75)(2.1,-0.8)(1.7,-0.96)(1.5,-1.05)
%
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linecolor=white, linewidth=1.2pt}
%\psbezier(3.9,1.8)(3.75,1.65)(3.75,-0.82)(3.49,-1)
%\psbezier(3.91,-0.7)(3.7,-0.9)(3.75,1.66)(3.5,1.476)
%}
%\put(8.7,0){\usebox\symmetricunion}
%\end{pspicture}



%%fig_6_1a
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{-35}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psline(2,1.95)(3.4,1.95)
%\psline(2,2.1)(3.4,2.1)
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%\psbezier{->}(1.45,2.7)(1.35,2.5)(1.35,2.35)(1.45,2.1)
%\psbezier{->}(4.2,1.3)(4.33,1.5)(4.33,1.75)(4.2,2)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\put(2.9,0.8){$B_1$}
%\put(1.2,0.5){$D_1$}
%\put(4.3,0.5){$D_2$}
%
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.65,0.05)(2.65,-0.05)
%\psline(3.35,0.05)(3.35,-0.05)
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.33,0.1){\small{$-2$}}
%\put(3.27,0.1){\small{$1$}}
%\psline{->}(2.45,-0.2)(2.85,-0.2)
%\psline{->}(3.55,-0.2)(3.15,-0.2)
%\end{pspicture}


%%fig_square
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{-35}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psarc(4.5,2){1}{145}{470}
%\psline(2,1.95)(3.6,1.95)
%\psline(2,2.1)(3.6,2.1)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%\psbezier{->}(1.45,2.7)(1.35,2.5)(1.35,2.35)(1.45,2.1)
%\psbezier{->}(4.2,1.3)(4.33,1.5)(4.33,1.75)(4.2,2)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\put(2.9,0.8){$B_1$}
%\put(1.2,0.5){$D_1$}
%\put(4.3,0.5){$D_2$}
%
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.65,0.05)(2.65,-0.05)
%\psline(3.35,0.05)(3.35,-0.05)
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.57,0.1){\small{$2$}}
%\put(3.27,0.1){\small{$1$}}
%\psline{->}(2.45,-0.2)(2.85,-0.2)
%\psline{->}(3.55,-0.2)(3.15,-0.2)
%\end{pspicture}




%%fig_ex1a
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{-35}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psline(2,1.95)(3.4,1.95)
%\psline(2,2.1)(3.4,2.1)
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%\psline{->}(2.6,1.4)(3.4,1.4)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\put(2.9,0.8){$B_1$}
%\put(1.2,0.5){$D_1$}
%\put(4.3,0.5){$D_2$}
%
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.5,0.05)(2.5,-0.05)
%\psline(3.5,0.05)(3.5,-0.05)
%\put(2.8,-0.09){$\to$}
%\put(2.9,-0.3){$e_1$}
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.18,0.1){\small{$-2$}}
%\put(3.18,0.1){\small{$-1$}}
%\end{pspicture}


%%fig_ex1b
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{-35}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psline(2,1.95)(3.4,1.95)
%\psline(2,2.1)(3.4,2.1)
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%\psline{<-}(2.6,3)(3.4,3)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\put(2.9,0.8){$B_1$}
%\put(1.2,0.5){$D_1$}
%\put(4.3,0.5){$D_2$}
%
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.5,0.05)(2.5,-0.05)
%\psline(3.5,0.05)(3.5,-0.05)
%\rput{180}(3.1,0.025){$\to$}
%\put(2.9,-0.3){$e_1$}
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.4,0.1){\small{$2$}}
%\put(3.4,0.1){\small{$1$}}
%\end{pspicture}



%%fig_ex2a-old
%\begin{pspicture}(-2.4,-2.7)(2.4,1.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.4,-2.7)(2.4,1.7)
%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doublesep=1pt, doublecolor=black}
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psset{doublecolor=red, doublesep=0.5pt}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%\psline{->}(-0.45,0.5)(-0.9,0.75)
%\psline{->}(0.65,0.1)(1.2,0.4)
%\psline{->}(-0.25,-0.65)(-0.25,-1.2)
%\put(-1.6,-0.9){$B_1$}
%\put(-0.2,1.35){$B_2$}
%\put(1.1,-0.9){$B_3$}
%\put(-2.35,0.2){$D_1$}
%\put(1.85,0.1){$D_2$}
%\put(0.55,-2.4){$D_3$}
%\put(-0.2,-0.1){$D_4$}
%\end{pspicture}



%%fig_ex2a
%\begin{pspicture}(-2.4,-2.7)(2.4,1.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.4,-2.7)(2.4,1.7)
%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%\psset{doublecolor=red, doublesep=0.5pt}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%%\psline{->}(-0.45,0.5)(-0.9,0.75)
%%\psline{->}(0.65,0.1)(1.2,0.4)
%%\psline{->}(-0.25,-0.65)(-0.25,-1.2)
%\put(-1.6,-0.9){$B_1$}
%\put(-0.2,1.35){$B_2$}
%\put(1.1,-0.9){$B_3$}
%\put(-2.35,0.2){$D_1$}
%\put(1.85,0.1){$D_2$}
%\put(0.55,-2.4){$D_3$}
%\put(-0.2,-0.1){$D_4$}
%\end{pspicture}



%%fig_ex2b-old
%\begin{pspicture}(-2.4,-2.7)(2.4,1.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.4,-2.7)(2.4,1.7)
%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doublesep=1pt, doublecolor=black}
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.74,0.52)(-0.9,0.3)(-1.05,0.1)(-1.05,-0.5)(-1.05,-0.5)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.67,0.4)(-0.82,0.2)(-0.95,0)(-0.95,-0.5)(-0.95,-0.5)
%\psbezier(-0.7,0)(-0.7,0)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.8,0)(-0.8,0)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%
%\psbezier(0.353,0.355)(0.43,0.28)(0.6,0.5)(0.3,1)(0.3,1.3)(0.6,1.3)(0.6,1.3)
%\psbezier(1.1,0.75)(1.25,0.75)(1.4,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.7,0.35)(0.55,0.7)(0.4,1.05)(0.4,1.2)(0.6,1.2)
%\psbezier(1.1,0.63)(1.3,0.63)(1.3,0.73)(1.5,0.73)
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(0.6,1.2)(0.8,1.2)(0.8,0.63)(1.1,0.63)
%\psbezier(0.6,1.3)(0.9,1.3)(0.9,0.75)(1.1,0.75)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(1.1,-0.45)(1.7,-0.9)(1.7,-1.1)(1.7,-1.4)(1.2,-1.4)(1.2,-1.1)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.97,-0.45)(1.6,-0.9)(1.6,-1.1)(1.6,-1.3)(1.3,-1.3)(1.3,-1.1)
%  \psbezier(1.75,-1.05)(1.9,-1)(1.9,-0.6)(1.6,-0.6)(1.3,-0.6)(1.2,-1)(1.2,-1.1)
%  \psbezier(1.7,-0.97)(1.78,-0.93)(1.73,-0.7)(1.6,-0.7)(1.4,-0.7)(1.3,-1)(1.3,-1.1)
%  \psbezier(0.5,-1.22)(0.45,-1.28)(0.55,-1.4)(0.45,-1.49)(0.34,-1.56)(0.41,-1.665)(0.41,-1.665)
%\psbezier(1.5,-1)(1.35,-1)(1.1,-0.6)(0.7,-1)(0.6,-1.1)(0.7,-1.2)(0.6,-1.3)(0.52,-1.4)(0.45,-1.3)(0.38,-1.38)(0.33,-1.44)(0.31,-1.57)(0.21,-1.495)
%\psbezier(0.5,-1.22)(0.6,-1.1)(0.7,-1.2)(0.8,-1.1)(1.1,-0.7)(1.3,-1.1)(1.53,-1.1)
%  \psbezier(0.13,-0.482)(0.06,-0.5)(0.1,-0.8)(-0.2,-0.8)(-0.6,-0.8)(-0.7,-0.5)(-0.8,0)
%  \psbezier(-0.13,-0.482)(-0.06,-0.5)(0,-0.7)(-0.2,-0.7)(-0.5,-0.7)(-0.6,-0.5)(-0.7,0) 
%\psbezier(-0.95,-0.5)(-0.95,-1)(-0.4,-1)(-0.2,-1.23)(0.1,-1.55)(0.06,-1.7)(0,-1.78)
%\psbezier(-1.05,-0.5)(-1.05,-1.1)(-0.5,-1.1)(-0.3,-1.3)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0,-1.78)(-0.3,-2.2)(-1.2,-1.48)(-1.4,-0.65)(-1.55,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-1.1,-1.43)(-1.3,-0.6)(-1.4,0)(-1.55,0.46)(-1.44,0.523)
%\psset{doublecolor=red, doublesep=0.5pt}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%\psbezier{->}(-1.05,0.1)(-1.05,0.1)(-1.15,-0.2)(-1.1,-0.5)
%\psbezier{->}(0.65,0.15)(0.8,0.3)(0.8,0.6)(0.68,0.8)
%\psbezier{->}(-0.2,-0.9)(-0.45,-0.9)(-0.6,-0.8)(-0.7,-0.6)
%\put(-2,-0.9){$B_1$}
%\put(-0.6,1.3){$B_2$}
%\put(1.45,-0.4){$B_3$}
%\put(-2.35,0.2){$D_1$}
%\put(1.85,0.1){$D_2$}
%\put(0.55,-2.4){$D_3$}
%\put(-0.2,-0.1){$D_4$}
%\end{pspicture}



%%fig_ex2b
%\begin{pspicture}(-2.4,-2.7)(2.4,1.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.4,-2.7)(2.4,1.7)
%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.74,0.52)(-0.9,0.3)(-1.05,0.1)(-1.05,-0.5)(-1.05,-0.5)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.67,0.4)(-0.82,0.2)(-0.95,0)(-0.95,-0.5)(-0.95,-0.5)
%\psbezier(0.6,1.2)(0.8,1.2)(0.8,0.63)(1.1,0.63)
%\psbezier(0.6,1.3)(0.9,1.3)(0.9,0.75)(1.1,0.75)
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(1.1,-0.45)(1.7,-0.9)(1.7,-1.1)(1.7,-1.4)(1.2,-1.4)(1.2,-1.1)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.97,-0.45)(1.6,-0.9)(1.6,-1.1)(1.6,-1.3)(1.3,-1.3)(1.3,-1.1)
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(-0.7,0)(-0.7,0)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.8,0)(-0.8,0)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0.353,0.355)(0.43,0.28)(0.55,0.5)(0.4,0.8)(0.25,1.1)(0.35,1.3)(0.6,1.3)
%\psbezier(0.484,0.125)(0.45,0.21)(0.7,0.35)(0.55,0.7)(0.4,1.05)(0.4,1.2)(0.6,1.2)
%\psbezier(1.1,0.75)(1.25,0.75)(1.4,0.84)(1.5,0.84)
%\psbezier(1.1,0.63)(1.3,0.63)(1.3,0.73)(1.5,0.73)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%  \psbezier(1.75,-1.05)(1.9,-1)(1.9,-0.6)(1.6,-0.6)(1.3,-0.6)(1.2,-1)(1.2,-1.1)
%  \psbezier(1.7,-0.97)(1.78,-0.93)(1.73,-0.7)(1.6,-0.7)(1.4,-0.7)(1.3,-1)(1.3,-1.1)
%  \psbezier(0.5,-1.22)(0.45,-1.28)(0.55,-1.4)(0.45,-1.49)(0.34,-1.56)(0.41,-1.665)(0.41,-1.665)
%\psbezier(1.5,-1)(1.35,-1)(1.1,-0.6)(0.7,-1)(0.6,-1.1)(0.7,-1.2)(0.6,-1.3)(0.52,-1.4)(0.45,-1.3)(0.38,-1.38)(0.33,-1.44)(0.31,-1.57)(0.21,-1.495)
%\psbezier(0.5,-1.22)(0.6,-1.1)(0.7,-1.2)(0.8,-1.1)(1.1,-0.7)(1.3,-1.1)(1.53,-1.1)
%  \psbezier(0.13,-0.482)(0.06,-0.5)(0.1,-0.8)(-0.2,-0.8)(-0.6,-0.8)(-0.7,-0.5)(-0.8,0)
%  \psbezier(-0.13,-0.482)(-0.06,-0.5)(0,-0.7)(-0.2,-0.7)(-0.5,-0.7)(-0.6,-0.5)(-0.7,0) 
%\psbezier(0,-1.78)(-0.3,-2.2)(-1.2,-1.48)(-1.4,-0.65)(-1.55,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-1.1,-1.43)(-1.3,-0.6)(-1.4,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(-0.95,-0.5)(-0.95,-1)(-0.4,-1)(-0.2,-1.23)(0.1,-1.55)(0.06,-1.7)(0,-1.78)
%\psbezier(-1.05,-0.5)(-1.05,-1.1)(-0.5,-1.1)(-0.3,-1.3)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)
%\psset{doublecolor=red, doublesep=0.5pt}
%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%%\psbezier{->}(-1.05,0.1)(-1.05,0.1)(-1.15,-0.2)(-1.1,-0.5)
%%\psbezier{->}(0.65,0.15)(0.8,0.3)(0.8,0.6)(0.68,0.8)
%%\psbezier{->}(-0.2,-0.9)(-0.45,-0.9)(-0.6,-0.8)(-0.7,-0.6)
%\put(-2,-0.9){$B_1$}
%\put(-0.6,1.3){$B_2$}
%\put(1.45,-0.4){$B_3$}
%\put(-2.35,0.2){$D_1$}
%\put(1.85,0.1){$D_2$}
%\put(0.55,-2.4){$D_3$}
%\put(-0.2,-0.1){$D_4$}
%\end{pspicture}




%%fig_code2-old
%\begin{pspicture}(-1.4,-1.2)(1.5,1.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.4,-1.2)(1.5,1.4)
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(0,0.1){0.07}
%\pscircle(0,-1){0.07}
%\pscircle(-1,0.9){0.07}
%\pscircle(1,0.9){0.07}
%\psset{fillstyle=none}
%\psline(0,0.1)(-1,0.9)
%\psline(0,0.1)(1,0.9)
%\psline(0,0.1)(0,-1)
%\psset{linewidth=0.3pt}
%\psline(-0.1,-0.4)(0.1,-0.4)
%\psline(-0.5,0.4)(-0.4,0.51)
%\psline(0.5,0.4)(0.4,0.51)
%\rput{-90}(-0.022,-0.6){$\to$}
%\rput{38.5}(0.7,0.63){$\to$}
%\rput{141.5}(-0.65,0.65){$\to$}
%\put(-0.8,0.23){$e_1$}
%\put(0.53,0.23){$e_2$}
%\put(-0.45,-0.48){$e_3$}
%\put(-1.3,1.1){$v_1$}
%\put(1.05,1.1){$v_2$}
%\put(0.2,-1.05){$v_3$}
%\put(-0.17,0.35){$v_4$}
%\put(0.28,0.55){\small{$1$}}
%\put(-0.4,0.55){\small{$3$}}
%\put(0.15,-0.5){\small{$2$}}
%\end{pspicture}



%%fig_code2
%\begin{pspicture}(-1.4,-1.2)(1.5,1.4)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.4,-1.2)(1.5,1.4)
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(0,0.1){0.07}
%\pscircle(0,-1){0.07}
%\pscircle(-1,0.9){0.07}
%\pscircle(1,0.9){0.07}
%\psset{fillstyle=none}
%\psline(0,0.1)(-1,0.9)
%\psline(0,0.1)(1,0.9)
%\psline(0,0.1)(0,-1)
%\psset{linewidth=0.3pt}
%\psline(-0.1,-0.4)(0.1,-0.4)
%\psline(-0.5,0.4)(-0.4,0.51)
%\psline(0.5,0.4)(0.4,0.51)
%%\rput{-90}(-0.022,-0.6){$\to$}
%%\rput{38.5}(0.7,0.63){$\to$}
%%\rput{141.5}(-0.65,0.65){$\to$}
%%\put(-0.8,0.23){$e_1$}
%%\put(0.53,0.23){$e_2$}
%%\put(-0.45,-0.48){$e_3$}
%\put(-1.3,1.1){$v_1$}
%\put(1.05,1.1){$v_2$}
%\put(0.2,-1.05){$v_3$}
%\put(-0.45,-0.05){$v_4$}
%\put(0.28,0.55){\small{$1$}}
%\put(-0.4,0.55){\small{$3$}}
%\put(0.15,-0.5){\small{$2$}}
%\end{pspicture}




%%fig_intdisksurf1
%\begin{pspicture}(0.7,-1.4)(9.7,1.4)
%\newgray{hellgrau}{0.9}
%\newgray{dunkelgrau}{0.7}
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier[showpoints=false](2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.3,-0.4)(1.2,0.4)(1.8,0.44) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psbezier(2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.2,-0.4)(1.1,0.48)(1.8,0.45) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psellipticarc(2,0)(1.2,0.65){108}{432} \psline(2.2,0.2)(1.8,-0.2)}
%%\psset{fillcolor=dunkelgrau}
%\psset{opacity=0.5, fillcolor=red}
%\pscustom{\psbezier(1.8,-0.553)(1.95,-0.56)(2.1,-0.558)(2.2,-0.54) \psline(2.2,-0.9)(1.8,-1.3)}
%\psline(1.8,-0.2)(2.2,0.2)(2.2,1.3)(1.8,0.9)
%\psset{fillcolor=blue}
%%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt}
%%\pscustom{\psbezier(2.2,0.3)(2.8,0.28)(2.5,-0.4)(1.6,-0.29)(0.9,-0.23)(1.55,0.27)(1.8,0.3) \psline(1.8,-0.2)(2.2,0.2)}
%\pscustom{\psbezier(2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23) \psline(1.8,-0.2)(2.2,0.2)}
%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt, opacity=1}
%%\rput{-80}(2,0){\psellipse(0,0)(0.3,0.5)}
%\psbezier[showpoints=false](2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23)
%\psbezier[linecolor=gray](2.03,0.29)(2.1,0.3)(2.2,0.3)(2.2,0.3)
%\psbezier[linecolor=gray](1.97,0.28)(1.9,0.265)(1.8,0.23)(1.8,0.23)
%%\psbezier[linecolor=gray](2.03,0.31)(2.1,0.31)(2.2,0.3)(2.2,0.3)
%%\psbezier[linecolor=gray](1.97,0.31)(1.9,0.31)(1.8,0.3)(1.8,0.3)
%%\rput{30}(2,0){\psellipticarc(0,0)(0.5,0.3){100}{390}}
%%\rput{30}(2,0){\psellipticarc[linecolor=gray](0,0)(0.5,0.3){30}{100}}
%\psline{->}(2.486,0)(2.506,0.05)
%%\psbezier(1.22,0.3)(1.45,0.27)(1.6,0.12)(1.8,0.07)
%\psbezier(1.3,0.27)(1.45,0.25)(1.6,0.12)(1.8,0.07)
%\psbezier[linecolor=gray](1.8,0.07)(1.85,0.07)(1.95,0.02)(2,0)
%\psline(2,0)(2,1.1)
%\psline{<-}(2,0.7)(2,0.8)
%\psset{linewidth=1pt}
%\psline(1.8,0.9)(1.8,-0.2)
%\psline(2.2,1.3)(2.2,0.2)
%\psline(1.8,-0.554)(1.8,-1.3)
%\psline(2.2,-0.542)(2.2,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(2,0)(1.19,0.64){108}{432}
%%\psline(1.8,0.9)(2.2,1.3)
%\psline(1.8,-0.2)(2.2,0.2)
%%\psline(1.8,-1.3)(2.2,-0.9)
%\put(0.95,0.35){$b_\ell$}
%\put(2.6,0.6){$\alpha_\ell$}
%\psbezier{->}(2.7,0.55)(2.65,0.3)(2.55,0.25)(2.49,0.2)
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier(8.9,0.52)(10.1,0.4)(9.6,-0.8)(7.5,-0.53)(6.2,-0.3)(7.1,0.65)(8.5,0.56) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%%\pscustom{\psellipticarc(8.25,0)(1.3,0.65){68}{400} \psline(8.9,0.2)(8.5,-0.2)(7.6,-0.2)(8,0.2)(8.5,0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(7.6,-0.541)(7.6,-0.541)(7.8,-0.568)(8,-0.568) \psline(8,-0.9)(7.6,-1.3)}
%\psline(7.6,-0.2)(8,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)(8.9,1.3)(8.5,0.9)
%\psset{fillcolor=blue}
%\pscustom{\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%\psset{linewidth=0.3pt, linestyle=solid, fillstyle=none, fillcolor=dunkelgrau, opacity=1}
%\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43)
%\psline{->}(8.91,-0.249)(8.935,-0.238)
%\pscurve(7.2,0.3)(7.65,0.2)(7.85,0.22)(8.1,0.3)(8.3,0.31)(8.5,0.3)
%\psline[linecolor=gray](8.5,0.43)(8.67,0.42)
%\psline[linecolor=gray](8.73,0.42)(8.9,0.4)
%\psline[linecolor=gray](8.5,0.3)(8.67,0.29)
%\psline[linecolor=gray](8.73,0.29)(8.9,0.27)
%\psbezier(8.9,0.27)(9.2,0.25)(9.1,0)(8.7,0)
%\psline(8.7,1.1)(8.7,0)
%\psline{<-}(8.7,0.6)(8.7,0.7)
%\psset{linewidth=1pt}
%\psline(7.6,-0.2)(8.5,-0.2)(8.5,0.9)
%\psline(8,-0.2)(8,0.2)(8.5,0.2)
%\psline(8.9,0.2)(8.9,1.3)
%\psline(7.6,-0.541)(7.6,-1.3)
%\psline(8,-0.568)(8,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(6.75,0)(1.3,0.65){68}{400}
%\psline(7.6,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)
%%\psline(7,0.9)(7.4,1.3)
%%\psline(6.1,-1.3)(6.5,-0.9)
%\put(8.7,-0.5){$\alpha_\ell$}
%\put(6.75,0.35){$\beta_\ell$}
%\put(7.22,-0.1){$A_\ell$}
%
%\psset{fillcolor=yellow, fillstyle=solid, linestyle=none, opacity=0.4}
%\pscircle(5,0){1}
%\psset{fillcolor=white, opacity=1}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%\psbezier[fillcolor=blue, linestyle=solid](4.25,0)(4.25,0.5)(4.55,0.5)(4.55,0)(4.55,-0.5)(4.25,-0.5)(4.25,0)
%\psset{fillstyle=none, linestyle=solid, opacity=1}
%\pscircle[linewidth=1pt](5,0){1}
%\psbezier[linewidth=0.5pt](5.42,0.91)(5.25,0.5)(5.32,-0.5)(5.5,-0.86)
%\psline[linewidth=0.5pt](4.4,0.25)(4.4,-0.25)
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(4.4,0.25){0.02}
%\pscircle(4.4,-0.25){0.02}
%\psline(4.4,0.05)(4.7,0.05)
%\psset{fillstyle=none}
%\psline[linestyle=dashed, dash=1pt](4.8,0.05)(5.05,0.05)
%\psline(5.15,0.05)(5.33,0.05)
%\psline{->}(5.22,0.05)(5.27,0.05)
%\put(4.3,-0.6){$a_\ell$}
%\put(4.65,0.15){$b_\ell$}
%\put(5.5,-1.1){$a_\ell'$}
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-1.4)(10.2,1.4)
%\end{pspicture}



%%fig_intdisksurf2
%\begin{pspicture}(0.7,-1.4)(9.7,1.4)
%\newgray{hellgrau}{0.9}
%\newgray{dunkelgrau}{0.7}
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier[showpoints=false](2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.3,-0.4)(1.2,0.4)(1.8,0.44) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psbezier(2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.2,-0.4)(1.1,0.48)(1.8,0.45) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psellipticarc(2,0)(1.2,0.65){108}{432} \psline(2.2,0.2)(1.8,-0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(1.8,-0.553)(1.95,-0.56)(2.1,-0.558)(2.2,-0.54) \psline(2.2,-0.9)(1.8,-1.3)}
%\psline(1.8,-0.2)(2.2,0.2)(2.2,1.3)(1.8,0.9)
%\psset{fillcolor=blue, opacity=0.5}
%\pscustom{\psbezier(2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23) \psline(1.8,-0.2)(2.2,0.2)}
%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt, opacity=1}
%%\rput{-80}(2,0){\psellipse(0,0)(0.3,0.5)}
%\psbezier[showpoints=false](2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23)
%%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt}
%%\pscustom{\psbezier(2.2,0.3)(2.8,0.28)(2.5,-0.4)(1.6,-0.29)(0.9,-0.23)(1.55,0.27)(1.8,0.3) \psline(1.8,-0.2)(2.2,0.2)}
%%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt, opacity=1}
%%\psbezier(2.2,0.3)(2.8,0.28)(2.5,-0.4)(1.6,-0.29)(0.9,-0.23)(1.55,0.27)(1.8,0.3)
%\psbezier[linecolor=gray](2.03,0.29)(2.1,0.3)(2.2,0.3)(2.2,0.3)
%\psbezier[linecolor=gray](1.97,0.28)(1.9,0.265)(1.8,0.23)(1.8,0.23)
%%\psbezier[linecolor=gray](2.03,0.31)(2.1,0.31)(2.2,0.3)(2.2,0.3)
%%\psbezier[linecolor=gray](1.97,0.31)(1.9,0.31)(1.8,0.3)(1.8,0.3)
%%\rput{30}(2,0){\psellipticarc(0,0)(0.5,0.3){100}{390}}
%%\rput{30}(2,0){\psellipticarc[linecolor=gray](0,0)(0.5,0.3){30}{100}}
%\psline{->}(2.486,0)(2.506,0.05)
%%\psline{->}(2.488,0)(2.51,0.05)
%%\psbezier(1.28,0.3)(1.45,0.27)(1.6,0.12)(1.8,0.07)
%%\psbezier[linecolor=gray](1.8,0.07)(1.85,0.07)(1.95,0.02)(2,0)
%\psline(2,0)(2,1.1)
%\psline(2,-1.1)(2,-0.557)
%\psline[linecolor=gray](2,-0.557)(2,-0.32)
%\psline[linecolor=gray](2,0)(2,-0.27)
%\psline{->}(2,0.7)(2,0.8)
%\psset{linewidth=1pt}
%\psline(1.8,0.9)(1.8,-0.2)
%\psline(2.2,1.3)(2.2,0.2)
%\psline(1.8,-0.554)(1.8,-1.3)
%\psline(2.2,-0.542)(2.2,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(2,0)(1.19,0.64){108}{432}
%%\psline(1.8,0.9)(2.2,1.3)
%\psline(1.8,-0.2)(2.2,0.2)
%%\psline(1.8,-1.3)(2.2,-0.9)
%\put(1.6,1.1){$b_\ell$}
%\put(2.6,0.6){$\alpha_m$}
%\psbezier{->}(2.7,0.55)(2.65,0.3)(2.55,0.25)(2.49,0.2)
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier(8.9,0.52)(10.1,0.4)(9.6,-0.8)(7.5,-0.53)(6.2,-0.3)(7.1,0.65)(8.5,0.56) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%%\pscustom{\psellipticarc(8.25,0)(1.3,0.65){68}{400} \psline(8.9,0.2)(8.5,-0.2)(7.6,-0.2)(8,0.2)(8.5,0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(7.6,-0.541)(7.6,-0.541)(7.8,-0.568)(8,-0.568) \psline(8,-0.9)(7.6,-1.3)}
%\psline(7.6,-0.2)(8,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)(8.9,1.3)(8.5,0.9)
%\psset{fillcolor=blue, opacity=0.5}
%\pscustom{\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%\psset{linewidth=0.3pt, linestyle=solid, fillstyle=none, fillcolor=dunkelgrau, opacity=1}
%\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43)
%\psline{->}(8.91,-0.249)(8.935,-0.238)
%\psline(7.8,-0.2)(7.8,0)
%\pscurve(7.8,0)(7.65,0.1)(8.5,0.3)
%\psline(7.8,-0.56)(7.8,-1.1)
%%\psline[linecolor=gray](7.8,-0.56)(7.8,-0.43)
%%\psline[linecolor=gray](7.8,-0.37)(7.8,-0.23)
%\psline[linecolor=gray](8.5,0.43)(8.67,0.42)
%\psline[linecolor=gray](8.73,0.42)(8.9,0.4)
%\psline[linecolor=gray](8.5,0.3)(8.67,0.29)
%\psline[linecolor=gray](8.73,0.29)(8.9,0.27)
%\psbezier(8.9,0.27)(9.2,0.25)(9.1,0)(8.7,0)
%\psline(8.7,1.1)(8.7,0)
%\psline{->}(8.7,0.6)(8.7,0.7)
%\psset{linewidth=1pt}
%\psline(7.6,-0.2)(8.5,-0.2)(8.5,0.9)
%\psline(8,-0.2)(8,0.2)(8.5,0.2)
%\psline(8.9,0.2)(8.9,1.3)
%\psline(7.6,-0.541)(7.6,-1.3)
%\psline(8,-0.568)(8,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(6.75,0)(1.3,0.65){68}{400}
%\psline(7.6,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)
%%\psline(7,0.9)(7.4,1.3)
%%\psline(6.1,-1.3)(6.5,-0.9)
%\put(8.7,-0.5){$\alpha_m$}
%\put(8.3,1.1){$\beta_\ell$}
%\put(7.17,-0.08){$A_m$}
%
%\psset{fillcolor=yellow, fillstyle=solid, linestyle=none, opacity=0.4}
%\pscircle(5,0){1}
%\psset{fillcolor=white, opacity=1}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%%\rput{30}(4.5,0.4){\psellipse[fillcolor=hellgrau, linestyle=none](0,0)(0.3,0.15)}
%\rput{30}(4.5,0.4){\psellipse[fillcolor=blue, linestyle=solid](0,0)(0.3,0.15)}
%\psset{fillstyle=none, linestyle=solid}
%\pscircle[linewidth=1pt](5,0){1}
%\psbezier[linewidth=0.5pt](5.42,0.91)(5.25,0.5)(5.32,-0.5)(5.5,-0.86)
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(4.35,0.32){0.02}
%\pscircle(4.65,0.5){0.02}
%\psline[linewidth=0.5pt](4.35,0.32)(4.65,0.5)
%\psset{fillstyle=none}
%\pscurve[linestyle=dashed, dash=1pt](4.8,-0.1)(5,-0.02)(5.17,0)
%\pscurve(5.19,0)(5.33,0)(5.48,0.03)
%\pscurve[linestyle=dashed, dash=1pt](5.5,0.035)(5.6,0.07)(5.7,0.1)
%\put(3.65,0.6){$a_m$}
%\put(4.65,-0.4){$b_\ell$}
%\put(5.5,-1.1){$a_m'$}
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-1.4)(10.2,1.4)
%\end{pspicture}



%%fig_intdisksurf3
%\begin{pspicture}(0.7,-1.4)(9.7,1.4)
%\newgray{hellgrau}{0.9}
%\newgray{dunkelgrau}{0.7}
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier[showpoints=false](2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.3,-0.4)(1.2,0.4)(1.8,0.44) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psbezier(2.2,0.45)(3.6,0.4)(3.2,-0.75)(1.5,-0.53)(0.2,-0.4)(1.1,0.48)(1.8,0.45) \psline(1.8,-0.2)(2.2,0.2)}
%%\pscustom{\psellipticarc(2,0)(1.2,0.65){108}{432} \psline(2.2,0.2)(1.8,-0.2)}
%%\psset{fillcolor=dunkelgrau}
%\psset{opacity=0.5, fillcolor=red}
%\pscustom{\psbezier(1.8,-0.553)(1.95,-0.56)(2.1,-0.558)(2.2,-0.54) \psline(2.2,-0.9)(1.8,-1.3)}
%\psline(1.8,-0.2)(2.2,0.2)(2.2,1.3)(1.8,0.9)
%\psset{fillcolor=blue}
%%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt}
%%\pscustom{\psbezier(2.2,0.3)(2.8,0.28)(2.5,-0.4)(1.6,-0.29)(0.9,-0.23)(1.55,0.27)(1.8,0.3) \psline(1.8,-0.2)(2.2,0.2)}
%\pscustom{\psbezier(2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23) \psline(1.8,-0.2)(2.2,0.2)}
%\psset{fillstyle=none, linestyle=solid, linewidth=0.3pt, opacity=1}
%%\rput{-80}(2,0){\psellipse(0,0)(0.3,0.5)}
%\psbezier[showpoints=false](2.2,0.3)(2.8,0.25)(2.45,-0.4)(1.7,-0.3)(1.1,-0.15)(1.7,0.2)(1.8,0.23)
%\psbezier[linecolor=gray](2.2,0.3)(2,0.3)(1.9,0.265)(1.8,0.23)
%%\psbezier[linecolor=gray](2.03,0.31)(2.1,0.31)(2.2,0.3)(2.2,0.3)
%%\psbezier[linecolor=gray](1.97,0.31)(1.9,0.31)(1.8,0.3)(1.8,0.3)
%%\rput{30}(2,0){\psellipticarc(0,0)(0.5,0.3){100}{390}}
%%\rput{30}(2,0){\psellipticarc[linecolor=gray](0,0)(0.5,0.3){30}{100}}
%\psline{->}(2.486,0)(2.506,0.05)
%%\psbezier(1.22,0.3)(1.45,0.27)(1.6,0.12)(1.8,0.07)
%\psbezier(1.3,0.27)(1.45,0.25)(1.6,0.12)(1.8,0.07)
%\psbezier[linecolor=gray](1.8,0.07)(1.85,0.07)(1.95,0.02)(2,0)
%\psline[linecolor=gray](2,0)(2,-0.29)
%\psline[linecolor=gray](2,-0.31)(2,-0.56)
%\psline(2,-0.56)(2,-1.095)
%\psline{<-}(2,-0.7)(2,-0.8)
%\psset{linewidth=1pt}
%\psline(1.8,0.9)(1.8,-0.2)
%\psline(2.2,1.3)(2.2,0.2)
%\psline(1.8,-0.554)(1.8,-1.3)
%\psline(2.2,-0.542)(2.2,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(2,0)(1.19,0.64){108}{432}
%%\psline(1.8,0.9)(2.2,1.3)
%\psline(1.8,-0.2)(2.2,0.2)
%%\psline(1.8,-1.3)(2.2,-0.9)
%\put(0.95,0.35){$b_\ell$}
%\put(2.6,0.6){$\alpha_\ell$}
%\psbezier{->}(2.7,0.55)(2.65,0.3)(2.55,0.25)(2.49,0.2)
%
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%\pscustom{\psbezier(8.9,0.52)(10.1,0.4)(9.6,-0.8)(7.5,-0.53)(6.2,-0.3)(7.1,0.65)(8.5,0.56) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%%\pscustom{\psellipticarc(8.25,0)(1.3,0.65){68}{400} \psline(8.9,0.2)(8.5,-0.2)(7.6,-0.2)(8,0.2)(8.5,0.2)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psbezier(7.6,-0.541)(7.6,-0.541)(7.8,-0.568)(8,-0.568) \psline(8,-0.9)(7.6,-1.3)}
%\psline(7.6,-0.2)(8,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)(8.9,1.3)(8.5,0.9)
%\psset{fillcolor=blue}
%\pscustom{\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43) \psline(8.5,0.2)(8,0.2)(7.6,-0.2)(8.5,-0.2)(8.9,0.2)}
%\psset{linewidth=0.3pt, linestyle=solid, fillstyle=none, fillcolor=dunkelgrau, opacity=1}
%\psbezier(8.9,0.4)(9.7,0.32)(9.3,-0.5)(7.7,-0.4)(6.5,-0.3)(7.3,0.5)(8.5,0.43)
%\psline{->}(8.91,-0.249)(8.935,-0.238)
%\pscurve(7.2,0.3)(7.5,0.2)(7.7,0.05)(7.8,0)
%\psline(7.8,0)(7.8,-0.2)
%\psline[linecolor=gray](7.8,-0.21)(7.8,-0.395)
%\psline[linecolor=gray](7.8,-0.415)(7.8,-0.56)
%\psbezier[linecolor=gray](8.5,0.43)(8.65,0.42)(8.75,0.41)(8.9,0.4)
%%\psbezier[linecolor=gray](8.5,0.3)(8.65,0.29)(8.75,0.28)(8.9,0.27)
%%\psbezier(8.9,0.27)(9.2,0.25)(9.1,0)(8.7,0)
%\psline(7.8,-0.56)(7.8,-1.095)
%\psline{<-}(7.8,-0.7)(7.8,-0.8)
%\psset{linewidth=1pt}
%\psline(7.6,-0.2)(8.5,-0.2)(8.5,0.9)
%\psline(8,-0.2)(8,0.2)(8.5,0.2)
%\psline(8.9,0.2)(8.9,1.3)
%\psline(7.6,-0.541)(7.6,-1.3)
%\psline(8,-0.568)(8,-0.9)
%\psset{linewidth=0.3pt}
%%\psellipticarc(6.75,0)(1.3,0.65){68}{400}
%\psline(7.6,-0.2)(8,0.2)
%\psline(8.5,-0.2)(8.9,0.2)
%%\psline(7,0.9)(7.4,1.3)
%%\psline(6.1,-1.3)(6.5,-0.9)
%\put(8.7,-0.5){$\alpha_\ell$}
%\put(6.75,0.35){$\beta_\ell$}
%\put(7.22,-0.1){$A_\ell$}
%
%\psset{fillcolor=yellow, fillstyle=solid, linestyle=none, opacity=0.4}
%\pscircle(5,0){1}
%\psset{fillcolor=white, opacity=1}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%\psset{fillcolor=red, opacity=0.5}
%\pscustom{\psarc(5,0){1}{55}{75} \psbezier(5.1,0.5)(5.2,-0.5)(5.35,-0.93) \psarc(5,0){1}{290}{310} \psbezier(5.5,-0.5)(5.4,0.5)(5.55,0.83)}
%\psbezier[fillcolor=hellgrau, linestyle=none](4.25,0)(4.25,0.5)(4.55,0.5)(4.55,0)(4.55,-0.5)(4.25,-0.5)(4.25,0)
%\psbezier[fillcolor=blue, linestyle=solid](4.25,0)(4.25,0.5)(4.55,0.5)(4.55,0)(4.55,-0.5)(4.25,-0.5)(4.25,0)
%\psset{fillstyle=none, linestyle=solid}
%\pscircle[linewidth=1pt](5,0){1}
%\psbezier[linewidth=0.5pt](5.42,0.91)(5.25,0.5)(5.32,-0.5)(5.5,-0.86)
%\psline[linewidth=0.5pt](4.4,0.25)(4.4,-0.25)
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(4.4,0.25){0.02}
%\pscircle(4.4,-0.25){0.02}
%\psline(4.4,0.05)(4.7,0.05)
%\psline(4.42,0.05)(4.5,0.05)
%\psline[linestyle=dashed, dash=1pt](4.8,0.05)(5.05,0.05)
%\psline{->}(5.15,0.05)(5.33,0.05)
%\put(4.3,-0.6){$a_\ell$}
%\put(4.65,0.15){$b_\ell$}
%\put(5.5,-1.1){$a_\ell'$}
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-1.4)(10.2,1.4)
%\end{pspicture}





%%fig_family1-basis
%\begin{pspicture}(0.4,2.2)(7.2,5)
%\psset{fillstyle=solid, fillcolor=yellow, opacity=0.5, linestyle=none}
%\pscustom{\psline(1.2,4.3)(1.2,4.1) \psbezier(1,4.1)(1,3.9)(1,3.9)(1,3.7)(1.2,3.7)(1.2,3.7)(1.55,3.7)(1.9,3.7)(1.9,3.7) \psline(1.9,3.4)(1.2,3.4)  \psbezier(0.9,3.4)(0.9,2.8)(1.2,2.8) \lineto(6.5,2.8) \psbezier(6.8,2.8)(6.8,3.4)(6.5,3.4) \psline(4.5,3.4)(4.4,3.7)(5.2,3.7) \psbezier(5.55,3.7)(5.72,3.85)(5.72,4)(5.72,4.1)(5.6,4.1)(5.6,4.1)(5.25,4.1)(5.15,3.75)(5.15,3.75) \lineto(4.95,3.75) \psbezier(4.95,3.75)(5.1,4.3)(5.6,4.3)(5.95,4.3)(6.15,3.7)(6.5,3.7) \lineto(6.7,3.7) \psbezier(7.2,3.7)(7.2,2.4)(6.7,2.4) \lineto(0.7,2.4) \psbezier(0.4,2.4)(0.4,3.7)(0.7,3.7)(0.7,3.7)(0.8,3.7)(0.8,3.9)(0.8,3.9)(0.8,4.3)(1.2,4.3) }
%\psline(1.7,4.3)(1.7,4.1)(1.9,4.1)(1.9,4.3)(1.7,4.3)
%\psline(2.5,3.7)(2.5,3.4)(2.7,3.4)(2.6,3.7)(2.5,3.7)
%\psline(3,3.7)(3.1,3.4)(4.1,3.4)(4,3.7)(3,3.7)
%\pscustom{\psline(2.5,4.1)(2.5,4.3) \psbezier(2.9,4.3)(2.9,3.2)(3.2,3.2)(3.3,3.2)(3.35,3.35)(3.35,3.35) \lineto(3.55,3.35) \psbezier(3.55,3.35)(3.4,3)(3.2,3)(2.7,3)(2.7,4.1)(2.5,4.1) }
%\pscustom{\psline(3.7,3.75)(3.5,3.75) \psbezier(3.5,3.75)(3.65,4.3)(3.9,4.3)(4.3,4.3)(4.3,3.2)(4.6,3.2)(4.7,3.2)(4.75,3.35)(4.75,3.35) \lineto(4.95,3.35) \psbezier(4.95,3.35)(4.8,3)(4.6,3)(4.1,3)(4.1,4.1)(3.9,4.1)(3.8,4.1)(3.7,3.75)(3.7,3.75) }
%\psset{fillcolor=red}
%\pscustom{\psbezier(5.5,3.75)(5.6,3.78)(5.72,3.87)(5.72,4) \lineto(5.72,3.9) \psbezier(5.65,3.8)(5.7,3.7)(5.72,3.6)(5.67,3.4)(5.85,3.395)(5.85,3.395) \psline(5.59,3.382)(5.6,3.417) \psbezier(5.65,3.42)(5.65,3.48)(5.58,3.6)(5.6,3.75)(5.5,3.75)(5.5,3.75) }
%\pscustom{\psbezier(6.04,4)(6.13,3.8)(6.18,3.76)(6.075,3.66)(6.06,3.47)(6.1,3.45)(6,3.43) \psline(6,3.395)(6.23,3.385)(6.23,3.42) \psbezier(6.16,3.42)(6.14,3.5)(6.2,3.54) \lineto(6.218,3.6) \psbezier(6.17,3.7)(6.25,3.75)(6.4,3.73)(6.24,3.76)(6.15,3.9)(6.04,4) }
%
%\psset{fillstyle=none, linestyle=solid, linewidth=1pt}
%\psbezier(1.2,4.1)(1,4.1)(1,3.9)(1,3.9)(1,3.7)(1.2,3.7)(1.2,3.7)(1.55,3.7)(1.9,3.7)(1.9,3.7)
%\pscustom{\psbezier(1.2,4.3)(0.8,4.3)(0.8,3.9)(0.8,3.9)(0.8,3.7)(0.7,3.7)(0.7,3.7)(0.4,3.7)(0.4,2.4)(0.7,2.4) \lineto(6.7,2.4) \psbezier(7.2,2.4)(7.2,3.7)(6.7,3.7) \lineto(6.5,3.7) \psbezier(6.4,3.7)(6.3,3.75)(6.23,3.73)}
%\pscustom{\psline(1.9,3.4)(1.2,3.4) \psbezier(0.9,3.4)(0.9,2.8)(1.2,2.8) \lineto(6.5,2.8) \psbezier(6.8,2.8)(6.8,3.4)(6.5,3.4) \lineto(6.25,3.4) \psbezier(6.1,3.4)(6.08,3.55)(6.08,3.55)(6.06,3.65)(6.13,3.7)(6.13,3.7) }
%\psline(1.7,4.1)(1.9,4.1)
%\psline(1.7,4.3)(1.9,4.3)
%\psline(2.5,3.4)(2.7,3.4)
%\psline(2.5,3.7)(2.6,3.7)
%\put(2,4.12){$\cdots$}
%\put(2,3.47){$\cdots$}
%\psbezier(2.5,4.3)(2.9,4.3)(2.9,3.2)(3.2,3.2)(3.3,3.2)(3.35,3.35)(3.35,3.35)
%\psbezier(3.5,3.75)(3.5,3.75)(3.65,4.3)(3.9,4.3)(4.3,4.3)(4.3,3.2)(4.6,3.2)(4.7,3.2)(4.75,3.35)(4.75,3.35)
%\psbezier(4.95,3.75)(4.95,3.75)(5.1,4.3)(5.6,4.3)(6,4.3)(6.2,3.7)(6.2,3.6)(6.2,3.55)(6.15,3.5)(6.15,3.5)
%\psbezier(2.5,4.1)(2.7,4.1)(2.7,3)(3.2,3)(3.4,3)(3.55,3.35)(3.55,3.35)
%\psbezier(3.7,3.75)(3.7,3.75)(3.8,4.1)(3.9,4.1)(4.1,4.1)(4.1,3)(4.6,3)(4.8,3)(4.95,3.35)(4.95,3.35)
%\psbezier(5.15,3.75)(5.15,3.75)(5.25,4.1)(5.6,4.1)(5.75,4.1)(5.75,3.9)(5.675,3.8)(5.6,3.7)(5.6,3.6)(5.6,3.6)(5.6,3.55)(5.65,3.5)(5.65,3.5)
%\psbezier(5.73,3.43)(5.83,3.4)(5.97,3.4)(6.07,3.43)
%\psbezier[linewidth=0.5pt, linecolor=blue](2.5,4.2)(2.8,4.2)(2.8,3.1)(3.2,3.1)(3.35,3.1)(3.45,3.35)(3.45,3.35)
%\psbezier[linewidth=0.5pt, linecolor=blue](3.6,3.75)(3.6,3.75)(3.75,4.2)(3.9,4.2)(4.2,4.2)(4.2,3.1)(4.6,3.1)(4.75,3.1)(4.85,3.35)(4.85,3.35)
%\psbezier[linewidth=0.5pt, linecolor=blue](5.05,3.75)(5.05,3.75)(5.2,4.2)(5.6,4.2)(5.9,4.2)(5.9,3.75)(6.05,3.7)
%
%\psline(3,3.7)(4,3.7)
%\psline(3.1,3.4)(4.1,3.4)
%\pscustom{\psline(4.4,3.7)(5.2,3.7) \psbezier(5.4,3.7)(5.5,3.75)(5.58,3.73)}
%\pscustom{\psline(4.5,3.4)(5.4,3.4) \psbezier(5.5,3.4)(5.5,3.4)(5.6,3.4)(5.73,3.4)(5.73,3.67)(5.68,3.7)}
%\psline(1.2,4)(1.7,4)(1.7,4.4)(1.2,4.4)(1.2,4)
%%\put(1.35,4.08){$k$}
%%\put(3.11,4.8){$n$}
%\put(1.38,4.15){\tiny{$k$}}
%\put(3.13,4.8){\tiny{$n$}}
%\rput{-90}(3.2,4.3){$\left\{ \phantom{\begin{array}{c} a\\a\\a\\a\\a\\a \end{array}}\right.$}
%
%\psset{linewidth=0.5pt, linecolor=blue}
%\pscustom{\psbezier(1.2,4.2)(0.9,4.2)(0.9,3.8)(0.9,3.8)(0.9,3.6)(0.65,3.6)(0.65,3.05)(0.65,3.05)(0.65,2.5)(0.9,2.5) \lineto(6.7,2.5) \psbezier(7.1,2.5)(7.1,3.6)(6.7,3.6) \lineto(6.4,3.6) \psbezier(6.3,3.6)(6.25,3.63)(6.25,3.63)}
%\pscustom{\psline(1.9,3.55)(1.1,3.55) \psbezier(0.8,3.55)(0.8,2.7)(1.1,2.7) \lineto(6.6,2.7) \psbezier(6.9,2.7)(6.9,3.5)(6.6,3.5) \lineto(6.2,3.5)}
%\psline(1.7,4.2)(1.9,4.2)
%\psline(2.5,3.55)(2.625,3.55)
%\psline(3.075,3.55)(4,3.55)
%\pscustom{\psline(4.475,3.55)(5,3.55) \psbezier(5.4,3.55)(5.5,3.5)(5.6,3.5)}
%\psline(5.73,3.5)(6.07,3.5)
%\psline{->}(5,2.5)(5.1,2.5)
%\psline{->}(5,2.7)(5.1,2.7)
%\psline{<-}(3.5,3.55)(3.6,3.55)
%\psline{<-}(4.195,3.7)(4.229,3.6)
%\put(0.75,2.65){\tiny{$\circlearrowleft$}}
%\psset{linecolor=red}
%\psbezier(5.53,3.715)(5.5,3.64)(5.5,3.5)(5.6,3.42)
%\psbezier(5.66,3.4)(5.67,3.39)(5.69,3.39)(5.69,3.42)
%\psbezier(5.68,3.53)(5.68,3.57)(5.67,3.65)(5.65,3.71)
%\psbezier(5.62,3.75)(5.6,3.78)(5.56,3.78)(5.55,3.753)
%\psbezier(6.3,3.71)(6.33,3.62)(6.32,3.5)(6.21,3.425)
%\psbezier(6.15,3.4)(6.135,3.395)(6.12,3.4)(6.12,3.43)
%\psbezier(6.18,3.78)(6.2,3.8)(6.25,3.8)(6.28,3.76)
%\psset{fillstyle=solid, fillcolor=blue, linecolor=blue}
%\pscircle(5.53,3.51){0.025}
%\pscircle(6.28,3.5){0.025}
%\pscircle(6.31,3.61){0.025}
%\psset{fillstyle=none, linecolor=red}
%\psline{->}(5.51,3.6)(5.515,3.69)
%\psbezier{->}(6.15,3.7)(6.14,3.64)(6.135,3.58)(6.13,3.505)
%\psset{linewidth=1pt, linecolor=black}
%\psline{->}(2,2.4)(2.1,2.4)
%\psline{<-}(1.9,2.8)(2,2.8)
%\psline{->}(0.803,3.9)(0.8,3.85)
%\psline{->}(1,3.91)(1.005,3.99)
%
%\put(5.1,2.9){\tiny{$e_1$}}
%\put(5.1,2.25){\tiny{$e_2$}}
%\put(5.5,3.25){\tiny{$e_3$}}
%\put(6.1,3.25){\tiny{$e_4$}}
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.4,2.2)(7.2,5)
%\end{pspicture}



%%fig_family1-disk
%\begin{pspicture}(0.4,2.2)(7.4,5)
%\newgray{hellgrau}{0.8}
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none}
%%\pscustom{\psbezier(1.2,4.3)(0.8,4.3)(0.8,3.9)(0.8,3.9)(0.8,3.7)(0.7,3.7)(0.7,3.7)(0.5,3.7)(0.5,2.4)(0.7,2.4) \lineto(6.9,2.4) \psbezier(7.4,2.4)(7.4,3.8)(6.9,3.8) \lineto(6.3,3.8) \psbezier(6.3,3.8)(6.15,3.8)(6.1,4)(6.1,4.3)(5.7,4.3)(5.7,4.3)(5.1,4.3)(4.93,3.75)(4.93,3.75) \lineto(5.18,3.75) \psbezier(5.35,4.1)(5.6,4.1)(5.6,4.1)(5.7,4.1)(5.7,4)(5.7,4)(5.7,3.8)(5.45,3.8)(5.45,3.8)(5.35,3.8)(5.35,3.7)(5.2,3.7) \lineto(4.45,3.7)(4.5,3.5)(5.35,3.5) \psbezier(5.45,3.5)(5.45,3.4)(5.45,3.4) \lineto(5.45,3)}
%\pscustom{\psline(5.85,3.55)(6.1,3.55) \psbezier(6.1,3.3)(6.2,3.3)(6.2,3.3) \lineto(6.7,3.3) \psbezier(7,3.3)(7,2.6)(6.7,2.6) \lineto(1.2,2.6) \psbezier(0.9,2.6)(0.9,3.3)(1.2,3.3) \lineto(5.7,3.3) \psbezier(5.85,3.3)(5.85,3.55)(5.85,3.55)}
%\psset{opacity=0.2}
%\pscustom{\psline(1.2,4.1)(1.2,4.3) \psbezier(0.8,4.3)(0.8,3.9)(0.8,3.9)(0.8,3.7)(0.7,3.7)(0.7,3.7)(0.4,3.7)(0.4,2.4)(0.7,2.4) \lineto(6.9,2.4) \psbezier(7.4,2.4)(7.4,3.7)(6.9,3.7) \lineto(6.18,3.7) \psbezier(6.1,3.7)(6.1,3.3)(6.2,3.3) \lineto(6.7,3.3) \psbezier(7,3.3)(7,2.6)(6.7,2.6) \lineto(1.2,2.6) \psbezier(0.9,2.6)(0.9,3.3)(1.2,3.3) \lineto(5.7,3.3) \psbezier(5.85,3.3)(5.85,3.55)(5.85,3.55)(5.85,3.7)(5.75,3.7)(5.75,3.7) \lineto(1.2,3.7) \psbezier(1,3.7)(0.9,4.1)(1.2,4.1)}
%\psline(1.7,4.3)(1.7,4.1)(1.9,4.1)(1.9,4.3)(1.7,4.3)
%\psset{fillstyle=gradient, gradangle=-170, gradbegin=yellow, gradend=red, gradmidpoint=0}
%\pscustom{\psline(2.5,4.1)(2.5,4.3) \psbezier(2.9,4.3)(2.9,3)(3.2,3)(3.35,3)(3.37,3.1)(3.37,3.1) \lineto(3.57,3.1) \psbezier(3.47,2.8)(3.2,2.8)(3.2,2.8)(2.7,2.8)(2.7,4.1)(2.5,4.1)}
%\psset{opacity=0.7, fillcolor=red, fillstyle=solid}
%\pscustom{\psline(3.6,3.35)(3.4,3.35) \psbezier(3.4,3.5)(3.42,3.5)(3.42,3.5) \lineto(3.62,3.5) \psbezier(3.6,3.5)(3.6,3.35)(3.6,3.35)}
%\pscustom{\psline(3.67,3.75)(3.47,3.75) \psbezier(3.6,4.3)(3.9,4.3)(3.9,4.3)(4.3,4.3)(4.3,3)(4.6,3)(4.75,3)(4.77,3.1)(4.77,3.1) \lineto(4.97,3.1) \psbezier(4.87,2.8)(4.6,2.8)(4.6,2.8)(4.1,2.8)(4.1,4.1)(3.9,4.1)(3.75,4.1)(3.67,3.75)(3.67,3.75)}
%\pscustom{\psline(5,3.35)(4.8,3.35) \psbezier(4.8,3.5)(4.82,3.5)(4.82,3.5) \lineto(5.02,3.5) \psbezier(5,3.5)(5,3.35)(5,3.35)}
%\pscustom{\psline(5.08,3.75)(4.87,3.75) \psbezier(5.1,4.3)(5.7,4.3)(5.7,4.3)(6.1,4.3)(6.25,3.9)(6.25,3.6)(6.25,3.47)(6.17,3.45)(6.17,3.45) \psline(6.12,3.45)(6.11,3.55)(5.85,3.55)(5.83,3.45)(5.79,3.45) \psbezier(5.79,3.45)(5.7,3.47)(5.7,3.6)(5.7,3.9)(5.85,4.1)(5.6,4.1)(5.25,4.1)(5.08,3.75)(5.08,3.75)}
%%\psset{linestyle=solid, fillstyle=none, doubleline=true, doublesep=1pt, linewidth=3pt, doublecolor=black, linecolor=white}
%\psset{linestyle=solid, fillstyle=none, linewidth=1pt}
%\psbezier(1.2,4.1)(1,4.1)(1,3.9)(1,3.9)(1,3.7)(1.2,3.7)(1.2,3.7)(1.55,3.7)(1.9,3.7)(1.9,3.7)
%\pscustom{\psbezier(1.2,4.3)(0.8,4.3)(0.8,3.9)(0.8,3.9)(0.8,3.7)(0.7,3.7)(0.7,3.7)(0.4,3.7)(0.4,2.4)(0.7,2.4) \lineto(6.9,2.4) \psbezier(7.4,2.4)(7.4,3.7)(6.9,3.7) \lineto(6.3,3.7)}
%\pscustom{\psline(1.9,3.3)(1.2,3.3) \psbezier(0.9,3.3)(0.9,2.6)(1.2,2.6) \lineto(6.7,2.6) \psbezier(7,2.6)(7,3.3)(6.7,3.3) \lineto(6.25,3.3) \psbezier(6.1,3.3)(6.1,3.55)(6.1,3.55) }
%\psline(1.7,4.1)(1.9,4.1)
%\psline(1.7,4.3)(1.9,4.3)
%\psline(2.5,3.3)(2.7,3.3)
%\psline(2.5,3.7)(2.6,3.7)
%\put(2,4.12){$\cdots$}
%\put(2,3.42){$\cdots$}
%\psbezier(2.5,4.3)(2.9,4.3)(2.9,3)(3.2,3)(3.35,3)(3.37,3.1)(3.37,3.1)
%\psbezier(3.57,3.1)(3.47,2.8)(3.2,2.8)(3.2,2.8)(2.7,2.8)(2.7,4.1)(2.5,4.1)
%\psline[linecolor=red, linewidth=0.5pt](3.35,3.1)(3.59,3.1)
%\psbezier(3.47,3.75)(3.6,4.3)(3.9,4.3)(3.9,4.3)(4.3,4.3)(4.3,3)(4.6,3)(4.75,3)(4.77,3.1)(4.77,3.1)
%\psbezier(4.97,3.1)(4.87,2.8)(4.6,2.8)(4.6,2.8)(4.1,2.8)(4.1,4.1)(3.9,4.1)(3.75,4.1)(3.67,3.75)(3.67,3.75)
%\psline[linecolor=red, linewidth=0.5pt](4.75,3.1)(5,3.1)
%\psbezier(3.4,3.35)(3.4,3.35)(3.41,3.45)(3.43,3.5)
%\psbezier(3.63,3.5)(3.61,3.45)(3.6,3.35)(3.6,3.35)
%\psline[linecolor=red, linewidth=0.5pt](3.415,3.5)(3.645,3.5)
%\psline(3.05,3.3)(4.1,3.3)
%\psbezier(4.8,3.35)(4.8,3.35)(4.81,3.45)(4.83,3.5)
%\psbezier(5.03,3.5)(5.01,3.45)(5,3.35)(5,3.35)
%\psline[linecolor=red, linewidth=0.5pt](4.81,3.5)(5.05,3.5)
%\psline(2.95,3.7)(4,3.7)
%\psbezier(4.87,3.75)(5.1,4.3)(5.7,4.3)(5.7,4.3)(6.1,4.3)(6.25,3.9)(6.25,3.6)(6.25,3.47)(6.17,3.45)(6.17,3.45)
%\psbezier[linecolor=red!50!yellow](6.05,3.44)(6,3.43)(5.95,3.43)(5.9,3.44)
%\psset{linecolor=red!50!blue}
%\psbezier(6.1,3.55)(6.1,3.68)(6.18,3.7)(6.18,3.7)
%\psbezier(5.85,3.55)(5.85,3.68)(5.76,3.7)(5.76,3.7)
%\psset{linecolor=black}
%\psbezier(5.79,3.45)(5.79,3.45)(5.7,3.47)(5.7,3.6)(5.7,3.9)(5.85,4.1)(5.6,4.1)(5.25,4.1)(5.08,3.75)(5.08,3.75)
%\psline(4.35,3.7)(5.66,3.7)
%\pscustom{\psline(4.45,3.3)(5.7,3.3) \psbezier(5.85,3.3)(5.85,3.55)(5.85,3.55) }
%\psline[linecolor=red, linewidth=0.5pt](5.83,3.55)(6.12,3.55)
%\psline[linecolor=red!50!blue, linewidth=0.1pt](5.765,3.715)(6.175,3.715)
%
%\psset{doubleline=false, linecolor=black, linewidth=1pt}
%\psline(1.2,4)(1.7,4)(1.7,4.4)(1.2,4.4)(1.2,4)
%%\put(1.35,4.08){$k$}
%%\put(3.11,4.8){$n$}
%\put(1.37,4.15){\tiny{$k$}}
%\put(3.11,4.8){\tiny{$n$}}
%\rput{-90}(3.2,4.3){$\left\{ \phantom{\begin{array}{c} a\\a\\a\\a\\a\\a \end{array}}\right.$}
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.4,2.2)(7.4,5)
%\end{pspicture}


%%fig_family2
%\begin{pspicture}(0.1,0.1)(4.8,4.6)
%%\newgray{hellgrau}{0.9}
%%\newgray{grau}{0.7}
%\psset{fillstyle=solid, fillcolor=yellow, linestyle=none, opacity=0.4}
%%\psbezier(2.15,2.5)(1.9,2.25)(1.9,2)(1.9,2)(1.9,1.52)(2.15,1.45)(2.15,1.45)(2.4,1.52)(2.4,2)(2.4,2)(2.4,2.25)(2.15,2.5)(2.15,2.5)
%\pscustom{\psbezier(1.7,3.4)(1.9,3.4)(1.9,3.2)(1.9,3)(1.9,2.8)(2,2.7)(2,2.7)(2.1,2.55)(2.1,2.45)(2,2.34)(1.9,2.2)(1.9,2)(1.9,2)(1.9,1.7)(1.98,1.6)(1.98,1.6)(2.02,1.5)(2.02,1.45)(1.98,1.39) \psline(2.15,1.47)(2.28,1.38) \psbezier(2.25,1.43)(2.25,1.5)(2.3,1.65)(2.4,1.8)(2.4,2)(2.4,2)(2.4,2.2)(2.25,2.4)(2.25,2.4)(2.22,2.45)(2.22,2.55)(2.25,2.6)(2.4,2.8)(2.4,3)(2.4,3)(2.4,3.2)(2.8,3.2)(2.8,3.2) \psline(2.8,3.4)(2.2,3.4) \psbezier(2,3.4)(1.95,3.5)(2,3.8)(2.1,4.1)(2.18,4.16)(2.18,4.16)(2.25,4.27)(2.38,4.27)(2.5,4.2) \psline(2.3,4.3)(2.49,4.4) \psbezier(2.35,4.33)(2.25,4.33)(2,4.4)(1.6,4.5)(1,4.5)(1,4.5)(0.5,4.5)(0.5,3.9)(0.5,3.9)(0.5,3.7)(0.52,3.65)(0.52,3.55)(0.52,3.45)(0.5,3.4)(0.5,3)(0.5,2.5)(0.55,2.46)(0.55,2.46)(0.63,2.2)(0.63,2)(0.6,1.9)(0.5,1.6)(0.5,1)(0.5,1)(0.5,0)(4.7,0)(4.7,1)(4.7,1.5)(4.51,1.8)(4.51,1.8)(4.48,1.92)(4.48,2)(4.5,2.1)(4.7,2.55)(4.7,3)(4.7,3)(4.7,4.4)(4.15,4.4)(4.15,4.4) \lineto(4.1,4.4) \psbezier(3.9,4.36)(3.75,4.36)(3.6,4.4)(3.4,4.5)(3,4.5)(3,4.5)(2.6,4.5)(2.3,4.3)(2.3,4.3)(2.7,4.13)(2.85,4.03)(3.2,4)(3.5,4)(3.7,4.18)(3.7,4.18)(3.8,4.2)(3.88,4.2)(4,4.1)(4.1,3.95)(4.1,3.8)(4.1,3.8)(4.1,3.6)(3.8,3.4)(3.8,3.4)(3.65,3.35)(3.55,3.35)(3.4,3.4) \psline(3.3,3.4)(3.3,3.2) \psbezier(3.65,3.25)(3.8,3)(3.8,3) \lineto(4.2,2.21) \psbezier(4.3,2)(4.3,1.9)(4.2,1.71)(3.7,1.28)(3,1.25)(3,1.25)(2.4,1.2)(2.15,1.5)(2.15,1.5)(2,1.38)(1.7,1.34)(1.7,1.34)(1.1,1.34)(0.78,1.9)(0.78,1.9)(0.75,2)(0.75,2.05)(0.8,2.18)(1.15,2.65)(1.22,3.1)(1.22,3.1)(1.25,3.25)(1.35,3.4)(1.7,3.4)}
%
%\psbezier[fillcolor=red](1.5,3.4)(1.3,3.4)(1.23,3.5)(1.2,3.6)(1.1,3.73)(0.9,3.73)(0.9,3.73)(0.7,3.7)(0.6,3.7)(0.5,3.9)(0.5,3.7)(0.52,3.65)(0.52,3.55)(0.52,3.45)(0.5,3.2)(0.5,3.2)(0.55,3.45)(0.65,3.5)(0.8,3.46)(0.95,3.4)(1.05,3.4)(1.05,3.4)(1.15,3.4)(1.24,3.35)(1.22,3.1)(1.25,3.25)(1.35,3.4)(1.7,3.4)
%
%\psset{fillstyle=none, linestyle=solid}
%\put(2.95,3.2){$n$}
%\psline(2.8,3.1)(3.3,3.1)(3.3,3.5)(2.8,3.5)(2.8,3.1)
%\psline(2.8,3.4)(1.98,3.4)
%\psline(1.85,3.4)(1.3,3.4)
%\psbezier(2.8,3.2)(2.4,3.2)(2.4,3)(2.4,3)(2.4,2.5)(1.9,2.5)(1.9,2)(1.9,1.55)(2.08,1.5)(2.08,1.5)
%\psbezier(2.2,1.42)(3,1)(4.7,1.3)(4.7,3)(4.7,4.2)(4.3,4.6)(3.88,4.32)
%\psbezier(2.1,2.55)(1.96,2.7)(1.9,2.8)(1.9,3)(1.9,4)(2.25,4.23)(2.25,4.23)
%\psbezier(2.35,4.32)(2.6,4.5)(3,4.5)(3,4.5)(4.1,4.5)(4.1,3.8)(4.1,3.8)(4.1,3.5)(3.65,3.31)(3.65,3.31)
%\psbezier(2.2,2.45)(2.34,2.3)(2.4,2.2)(2.4,2)(2.4,1)(0.5,1)(0.5,3)(0.5,3.25)(0.57,3.45)(0.6,3.5)
%\psbezier(4.45,1.9)(4.7,1.6)(4.7,1)(4.7,1)(4.7,0)(0.5,0)(0.5,1)(0.5,1.8)(0.65,2)(0.65,2)
%\psbezier(0.73,2.1)(1.25,2.65)(1.25,3.4)(1.25,3.4)(1.25,3.8)(0.8,3.8)(0.7,3.62)
%\psbezier(1.15,3.4)(0.5,3.4)(0.5,3.9)(0.5,3.9)(0.5,4.5)(1,4.5)(1,4.5)(2.5,4.5)(2.5,4)(3.2,4)(3.5,4)(3.8,4.25)(3.8,4.25)
%\psbezier(3.3,3.4)(3.8,3.4)(4,2.4)(4.35,2)
%\psbezier(3.3,3.2)(3.45,3.2)(3.53,3.25)(3.53,3.25)
%
%\psset{linewidth=0.5pt, linecolor=blue}
%\psbezier(0.71,1.9)(1.5,0.5)(3.5,0)(4.37,1.8)
%\psbezier(4.42,2.1)(4.6,2.8)(4.6,4)(3.93,4.25)
%\psbezier(3.7,4.29)(3.3,4.35)(2.7,4.3)(2.4,4.3)
%\psbezier(2.18,4.3)(1.2,4.3)(1,4)(0.9,3.78)
%\psbezier(0.75,3.42)(0.65,3.2)(0.6,2.7)(0.65,2.25)
%\psbezier(1.2,3.65)(1.4,3.9)(1.7,3.8)(1.87,3.45)
%\psbezier(1.95,3.32)(2.05,3)(2,2.9)(2.12,2.6)
%\psbezier(2.2,2.4)(2.3,2.1)(2.3,1.9)(2.15,1.55)
%\psbezier(2.05,1.38)(1.8,1)(0.5,0.6)(0.65,1.9)
%\psbezier(0.72,2.2)(1,2.7)(0.95,3)(1.06,3.35)
%\psline{->}(2,0.77)(1.9,0.815)
%\psline{->}(1.68,3.7)(1.6,3.755)
%\psline{->}(0.95,2.8)(0.925,2.7)
%\psline{->}(0.65,3)(0.665,3.1)
%
%\psset{linecolor=red}
%\psbezier(2.78,3.3)(2.25,3.3)(2.3,2.9)(2.2,2.6)
%\psbezier(2.14,2.42)(2,2.2)(1.95,1.8)(2.06,1.55)
%\psbezier(2.16,1.4)(2.5,0.9)(3.2,0.4)(4,0.6)(4.9,0.9)(4.43,1.85)(4.43,1.85)
%\psbezier(4.33,2.1)(4.1,2.6)(4,3.2)(3.67,3.25)
%\psbezier(3.314,3.3)(3.45,3.3)(3.5,3.28)(3.5,3.28)
%\psbezier(0.7,3.57)(0.9,3.6)(1.1,3.5)(1.2,3.42)
%\psbezier(1.28,3.35)(1.31,3.3)(1.3,3.28)(1.26,3.25)
%\psbezier(1.21,3.23)(1,3.2)(0.7,3.3)(0.58,3.4)
%\psbezier(0.54,3.42)(0.5,3.46)(0.55,3.53)(0.6,3.55)
%\psline{->}(0.9,3.56)(1,3.53)
%\psline{->}(2.7,0.86)(2.6,0.93)
%\put(1.6,3.9){$\circlearrowleft$}
%\put(2.6,1){$e_1$}
%\put(0.13,3.43){$e_2$}
%\put(0.7,0.9){$e_3$}
%\put(1.7,0.6){$e_4$}
%\put(0.58,3.7){$\star$}
%\put(2.22,4.4){$\star$}
%\put(1.88,2.44){$\star$}
%\put(2,3.45){$\star$}
%
%\psset{fillstyle=solid, fillcolor=blue, linestyle=none, opacity=1}
%\pscircle(1.49,1.04){0.05}
%\pscircle(0.715,3.325){0.05}
%\pscircle(1.025,3.23){0.05}
%\pscircle(3.05,0.675){0.05}
%
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.1,0.1)(4.8,4.6)
%\end{pspicture}



%%fig_claspsum
%\begin{pspicture}(0.1,-1.9)(10.4,1.9)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.1,-1.9)(10.4,1.9)
%\newgray{hellgrau}{0.9}
%\psset{linewidth=1pt}
%\psline(8.13,0.2)(8.67,0.2)
%\psline(8.13,-0.2)(8.67,-0.2)
%\psbezier(7.47,0.2)(6.5,0.2)(6.5,0.5)(6,0.5)
%\psbezier(7.47,-0.2)(6.5,-0.2)(6.5,-0.5)(6,-0.5)
%
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linecolor=white, linewidth=2pt}
%\psbezier(9,1.8)(6,1.8)(5.2,1.8)(5.2,1)(5.2,0.2)(6,0.2)(6,0.2)(6.5,0.2)(6.5,1)(8,1)(10.5,1)(10.5,-1)(8,-1)(6.5,-1)(6.5,-0.2)(6,-0.2)(6,-0.2)(5.2,-0.2)(5.2,-1)(5.2,-1.8)(6,-1.8)(9,-1.8)
%\psbezier(6,0.5)(5.5,0.5)(5.5,-0.5)(6,-0.5)
%
%\psbezier(9,1.8)(10.5,1.8)(10.5,0.2)(9.32,0.2)
%\psbezier(9,-1.8)(10.5,-1.8)(10.5,-0.2)(9.32,-0.2)
%
%\psset{doubleline=false, linecolor=black, linewidth=1.5pt, fillstyle=solid, fillcolor=lightgray}
%\pscircle(7.8,0){0.4}
%\pscircle(9,0){0.4}
%\rput{180}(7.8,0){$J$}
%\rput{180}(9,0){$K$}
%
%\psset{fillcolor=hellgrau, linestyle=none}
%\pscustom{\pscurve(9.8,0.33)(10,0.49)(10.15,0.9)(10,1.38)(9.5,1.715)(9.2,1.77)(9,1.782) \lineto(8,1.782) \pscurve(7,1.77)(6.5,1.749)(6,1.69)(5.5,1.53)(5.3,1.35)(5.22,1)(5.29,0.63)(5.5,0.37)(5.67,0.3) \lineto(5.7,0.35) \pscurve(5.75,0.4)(5.8,0.46)(6,0.52)(6.1,0.51)(6.2,0.5)(6.4,0.428) \pscurve(6.725,0.7)(7,0.84)(7.3,0.94)(7.6,1)(8,1.02)(8.5,0.99)(9,0.88)(9.3,0.77)(9.5,0.65)(9.7,0.48) \closepath}
%
%\pscustom{\pscurve(9.8,-0.33)(10,-0.49)(10.15,-0.9)(10,-1.38)(9.5,-1.715)(9.2,-1.77)(9,-1.782) \lineto(8,-1.782) \pscurve(7,-1.77)(6.5,-1.749)(6,-1.69)(5.5,-1.53)(5.3,-1.35)(5.22,-1)(5.29,-0.63)(5.5,-0.37)(5.67,-0.3) \lineto(5.7,-0.35) \pscurve(5.75,-0.4)(5.8,-0.46)(6,-0.52)(6.1,-0.51)(6.2,-0.5)(6.4,-0.428) \pscurve(6.725,-0.7)(7,-0.84)(7.3,-0.94)(7.6,-1)(8,-1.02)(8.5,-0.99)(9,-0.88)(9.3,-0.77)(9.5,-0.65)(9.7,-0.48) \closepath}
%
%\psset{fillcolor=lightgray}
%\pscustom{\pscurve(7.44,-0.185)(7.41,-0.1)(7.4,0)(7.41,0.1)(7.44,0.185) \pscurve(7.2,0.19)(7,0.21)(6.7,0.28)(6.415,0.39) \pscurve(6.3,0.29)(6.2,0.23)(6,0.19)(5.8,0.21)(5.68,0.23) \pscurve(5.66,0.15)(5.64,0)(5.66,-0.15)(5.68,-0.23) \pscurve(5.8,-0.21)(6,-0.19)(6.2,-0.23)(6.3,-0.29)(6.415,-0.39) \pscurve(6.7,-0.28)(7,-0.21)(7.2,-0.19)(7.44,-0.185) }
%
%\pscustom{\pscurve(8.64,-0.185)(8.61,-0.1)(8.6,0)(8.61,0.1)(8.64,0.185) \lineto(8.15,0.185) \pscurve(8.18,0.1)(8.19,0)(8.18,-0.1)(8.15,-0.185) \closepath}
%
%\pscustom{\pscurve(9.35,0.185)(9.38,0.1)(9.39,0)(9.38,-0.1)(9.35,-0.185) \pscurve(9.5,-0.2)(9.7,-0.25)(9.79,-0.29) \pscurve(9.8,-0.26)(9.85,-0.1)(9.86,0)(9.85,0.1)(9.8,0.26)(9.79,0.29) \pscurve(9.7,0.25)(9.5,0.2)(9.35,0.185)}
%
%%\rput(5.6,0){$\cong$}
%
%\psset{linewidth=1pt, fillstyle=none, linestyle=solid}
%\psline(2.13,-0.8)(2.67,-0.8)
%\psline(2.13,-1.2)(2.67,-1.2)
%
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linecolor=white, linewidth=2pt}
%\psbezier(1.46,-0.8)(0.7,-0.8)(0.7,0)(0.7,0)(0.7,0.8)(2,0.8)(2,0.8)(2.4,0.8)(2.5,0.5)(3,0.5)(3.6,0.5)(3.6,1.5)(3,1.5) (2.5,1.5)(2.4,1.2)(2,1.2)(2,1.2)(0.25,1.2)(0.25,0)(0.25,0)(0.2,-1.2)(1.46,-1.2)
%\psbezier(3.33,-0.8)(4.1,-0.8)(4.1,0)(4.1,0)(4.1,0.8)(3.2,0.8)(3.2,0.8)(2.9,0.8)(2.6,0.66)(2.6,0.66)
%\psbezier(3.33,-1.2)(4.6,-1.2)(4.55,0)(4.55,0)(4.55,1.2)(3.2,1.2)(3.2,1.2)(2.9,1.2)(2.6,1.34)(2.6,1.34)
%\psbezier(2.45,0.59)(2.3,0.5)(2,0.5)(2,0.5)(1.4,0.5)(1.4,1.5)(2,1.5)(2.3,1.5)(2.45,1.41)(2.45,1.41)
%
%\psset{doubleline=false, linecolor=black, linewidth=1.5pt}
%\pscircle(1.8,-1){0.4}
%\pscircle(3,-1){0.4}
%\rput(1.8,-1){$K$}
%\rput(3,-1){$J$}
%\end{pspicture}



%%fig_symmetric
%\begin{pspicture}(-1.3,-1.2)(4.2,1.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.3,-1.2)(4.2,1.2)
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linecolor=white, linewidth=2pt}
%\psline(-0.4,0.4)(0.7,-0.7)
%\psbezier(0.7,0.4)(0.2,0.9)(-0.2,0.9)(-0.7,0.4)
%%\psbezier(1,0.8)(0.8,0.8)(0.4,0.4)(0.4,0.4)
%\psline(0.4,0.4)(-0.7,-0.7)
%%\psbezier(-0.5,-0.5)(-0.5,-0.5)(-0.8,-0.8)(-1.1,-0.5)
%\psbezier(0.4,0.4)(0.4,0.4)(0.8,0.8)(1,0.8)(1.4,0.8)(0.8,-0.7)(0,-0.7)(-0.8,-0.7)(-1.4,0.8)(-1,0.8)(-0.8,0.8)(-0.4,0.4)(-0.4,0.4)
%\psbezier(-0.7,0.4)(-1.2,-0.2)(-1.2,-1.2)(-0.7,-0.7)
%\psbezier(0.7,0.4)(1.2,-0.2)(1.2,-1.2)(0.7,-0.7)
%\psline[linecolor=red, linestyle=dashed, dash=1.5mm, linewidth=0.5pt, doubleline=false](0,1.1)(0,-1.1)
%
%\newsavebox\trefoil
%\savebox\trefoil{
%\psbezier[doubleline=false, linecolor=green!70!blue, linewidth=1pt](0.6,0.6)(0.7,0.3)(0.7,-0.3)(0.6,-0.6)
%\psbezier(0.6,0.6)(0.5,0.9)(-0.3,0.3)(-0.3,0.3)
%\psbezier[doubleline=false, linecolor=blue, linewidth=1pt](0.3,0.25)(0.4,0.1)(0.4,-0.1)(0.3,-0.25)
%\psbezier(0.3,-0.25)(0.3,-0.25)(0,-0.7)(-0.3,-0.7)
%\psbezier(0.3,0.25)(-0.35,1.1)(-1.1,0.3)(-0.3,-0.3)(-0.3,-0.3)(0.5,-0.9)(0.6,-0.6)
%\psbezier(-0.3,0.3)(-0.75,-0.05)(-0.75,-0.7)(-0.3,-0.7)
%\put(0,-0.05){\textcolor{blue}{$a_1$}}
%\put(0.8,-0.05){\textcolor{green!70!blue}{$a_0$}}
%\psset{doubleline=false, linecolor=black, linewidth=0.3pt}
%\psline(0.55,0.58)(0.65,0.63)
%\psline(0.55,-0.58)(0.65,-0.63)
%\psline(0.25,0.21)(0.35,0.29)
%\psline(0.25,-0.21)(0.35,-0.29)
%}
%\put(3,0){\usebox\trefoil}
%\end{pspicture}


%%fig_6_1-old
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{68}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psline(2,1.95)(3.4,1.95)
%\psline(2,2.1)(3.4,2.1)
%\psarc(1.5,2){1}{-35}{38}
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%\psline{->}(2.6,1)(3.4,1)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.5,0.05)(2.5,-0.05)
%\psline(3.5,0.05)(3.5,-0.05)
%\put(2.8,-0.09){$\to$}
%\put(2.9,-0.3){$e_1$}
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.18,0.1){\small{$-2$}}
%\put(3.18,0.1){\small{$-1$}}
%\end{pspicture}



%%fig_6_1
%\begin{pspicture}(0.2,-0.5)(5.8,3.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.2,-0.5)(5.8,3.2)
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.35,1.8)(0.7,1.85)(0.7,2)(0.7,2)
%\psbezier(5.65,1.8)(5.3,1.85)(5.3,2)(5.3,2)
%\psset{doublecolor=black, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psarc(1.5,2){1}{5}{290}
%\psbezier(1.55,2.4)(1.55,1.95)(2,1.95)(2,1.95)
%\psbezier(1.7,2.4)(1.7,2.1)(2,2.1)(2,2.1)
%\psline(2,1.95)(3.4,1.95)
%\psline(2,2.1)(3.4,2.1)
%\psarc(1.5,2){1}{-35}{-8}
%\psbezier(3.6,2.1)(4.1,2.1)(4.1,1.65)(4.1,1.65)(4.1,1.15)(3.6,1.15)(3,1.15)(2.1,1.15)(1.84,1.06)(1.84,1.06)
%\psbezier(3.6,1.95)(3.95,1.95)(3.95,1.65)(3.95,1.65)(3.95,1.3)(3.6,1.3)(3,1.28)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt}
%\psbezier(0.7,2)(0.7,2)(0.7,2.15)(0.35,2.2)
%\psbezier(5.3,2)(5.3,2)(5.3,2.15)(5.65,2.2)
%\psset{doubleline=false, linecolor=red, linewidth=0.5pt}
%\psline{->}(0.35,2.2)(0.33,2.205)
%\psline{->}(5.65,2.2)(5.67,2.205)
%\psset{linecolor=black}
%%\psline{->}(2.6,1)(3.4,1)
%\psbezier{->}(1.45,2.7)(1.35,2.5)(1.35,2.35)(1.45,2.1)
%\psbezier{->}(4.2,1.3)(4.33,1.5)(4.33,1.75)(4.2,2)
%\psarc[linestyle=dashed, dash=1pt](1.5,2){1}{290}{325}
%\psarc[linestyle=dashed, dash=1pt](4.5,2){1}{110}{145}
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.65,0.05)(2.65,-0.05)
%\psline(3.35,0.05)(3.35,-0.05)
%%\put(2.8,-0.09){$\to$}
%\put(2.9,0.8){$B_1$}
%\put(1.2,0.5){$D_1$}
%\put(4.3,0.5){$D_2$}
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(2.3,0.1){\small{$-2$}}
%\put(3.27,0.1){\small{$1$}}
%\psline{->}(2.45,-0.2)(2.85,-0.2)
%\psline{->}(3.55,-0.2)(3.15,-0.2)
%\end{pspicture}




%%fig_f3
%\begin{pspicture}(-2.4,-5.7)(7.9,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.4,-5.7)(7.9,1.6)
%%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doubleline=true, linewidth=1pt, linecolor=white, doublesep=1pt, doublecolor=black}
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%%\psset{doublecolor=red, doublesep=0.5pt}
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%%\psline{->}(-0.45,0.5)(-0.9,0.75)
%%\psline{->}(0.65,0.1)(1.2,0.4)
%%\psline{->}(-0.25,-0.65)(-0.25,-1.2)
%\psset{linestyle=solid, linecolor=black, fillstyle=solid, fillcolor=white, linewidth=1pt}
%\rput{27}(-1.2,-0.7){\pscustom{\psline(0,0)(0.35,0)(0.35,0.45)(0,0.45)(0,0) \closepath}}
%\rput{27}(-1.15,-0.4){$r$}
%
%%\psset{fillstyle=none, doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%\newsavebox\diagram
%\savebox\diagram{
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{fillstyle=none, doubleline=true, linewidth=1pt, linecolor=white, doublesep=1pt, doublecolor=black}
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psline(-1.3,1)(1,1)
%\psline(-1.3,1.1)(1,1.1)
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%%\pscircle[fillstyle=solid, fillcolor=white, doubleline=false, linestyle=none](1.25,0.7){0.1}
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%%\psset{doublecolor=red, doublesep=0.5pt}
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%\psarc(0,0){0.5}{135}{165}
%\psarc(0,0){0.5}{255}{285}
%\psarc(0,0){0.5}{15}{45}
%\psarc(-1.7,0.95){0.5}{270}{300}
%\psarc(1.7,0.95){0.5}{155}{185}
%\psarc(0,-1.95){0.5}{35}{65}
%%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%%\psline{->}(-0.45,0.5)(-0.9,0.75)
%%\psline{->}(0.65,0.1)(1.2,0.4)
%%\psline{->}(-0.25,-0.65)(-0.25,-1.2)
%\psset{linestyle=solid, linecolor=black, fillstyle=solid, fillcolor=white, linewidth=1pt}
%\rput{27}(-1.2,-0.7){\pscustom{\psline(0,0)(0.35,0)(0.35,0.45)(0,0.45)(0,0) \closepath}}
%\rput{27}(-1.15,-0.4){$r$}
%}
%\put(5.5,0){\usebox\diagram}
%\psset{linecolor=black, fillstyle=solid, fillcolor=white, linewidth=1pt}
%\rput{-32}(6.25,-0.6){\pscustom{\psline(0,0)(0.35,0)(0.35,0.45)(0,0.45)(0,0) \closepath}}
%\rput{-32}(6.52,-0.51){$s$}
%\rput{90}(5.7,0.87){\pscustom{\psline(0,0)(0.35,0)(0.35,0.45)(0,0.45)(0,0) \closepath}}
%\put(5.4,0.94){$t$}
%
%\psset{linewidth=1pt, linecolor=black, doubleline=false}
%\newsavebox\code
%\savebox\code{
%\psset{fillstyle=solid, fillcolor=black}
%\pscircle(0,0.1){0.07}
%\pscircle(0,-1){0.07}
%\pscircle(-1,0.9){0.07}
%\pscircle(1,0.9){0.07}
%\psset{fillstyle=none}
%\psline(0,0.1)(-1,0.9)
%\psline(0,0.1)(1,0.9)
%\psline(0,0.1)(0,-1)
%\psset{linewidth=0.3pt}
%\psline(-0.1,-0.4)(0.1,-0.4)
%\psline(-0.5,0.4)(-0.4,0.51)
%\psline(0.5,0.4)(0.4,0.51)
%%\rput{-90}(-0.022,-0.6){$\to$}
%%\rput{38.5}(0.7,0.63){$\to$}
%%\rput{141.5}(-0.65,0.65){$\to$}
%\put(-0.8,0.23){$e_1$}
%\put(0.53,0.23){$e_2$}
%\put(-0.45,-0.48){$e_3$}
%\put(-1.3,1.1){$v_1$}
%\put(1.05,1.1){$v_2$}
%\put(0.2,-1.05){$v_3$}
%\put(-0.17,0.35){$v_4$}
%\put(0.28,0.55){\small{$1$}}
%\put(-0.4,0.55){\small{$3$}}
%}
%\put(0,-4.5){\usebox\code}
%\put(0.15,-5){\small{$2$}}
%\put(5.4,-4.5){\usebox\code}
%\put(5.55,-5){\small{$-2$}}
%\end{pspicture}


%%fig_simp
%\begin{pspicture}(-1.6,-0.7)(6.2,1.2)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.6,-0.7)(6.2,1.2)
%\psset{fillstyle=solid, fillcolor=red, opacity=0.2, linestyle=none}
%\pscustom{\psline(-0.8,0.2)(-0.8,0.4) \psbezier(-1.05,0.4)(-1.15,0.2)(-1.15,0.2) \lineto(-0.98,0.11) \psbezier(-0.98,0.11)(-0.95,0.2)(-0.8,0.2)}
%\pscustom{\psline(0.8,0.2)(0.8,0.4) \psbezier(1.05,0.4)(1.15,0.2)(1.15,0.2) \lineto(0.98,0.11) \psbezier(0.98,0.11)(0.95,0.2)(0.8,0.2)}
%
%\psset{fillstyle=none, linestyle=solid, linecolor=gray}
%\psbezier(-0.8,0.4)(-1.05,0.4)(-1.15,0.2)(-1.15,0.2)
%\psbezier(-0.8,0.2)(-0.95,0.2)(-0.98,0.11)(-0.98,0.11)
%\psbezier(0.8,0.4)(1.05,0.4)(1.15,0.2)(1.15,0.2)
%\psbezier(0.8,0.2)(0.95,0.2)(0.98,0.11)(0.98,0.11)
%
%\psset{fillstyle=solid, fillcolor=yellow, opacity=0.2, linestyle=none}
%\pscustom{\psarc(0,3){3.1}{240}{300} \psbezier(1.5,1.4)(-1.5,1.4)(-1.55,0.32)}
%
%\psset{linewidth=1pt, fillstyle=none, linestyle=solid, linecolor=black}
%\psarc(0,3){3.1}{240}{259}
%\psarc(0,3){3.1}{281}{300}
%\psarc(0,3){3.1}{265}{275}
%
%\psset{fillstyle=solid, fillcolor=blue!40!white, opacity=0.8, linecolor=blue, linewidth=0.3pt}
%\pscustom{\psbezier(-0.8,0.3)(-0.45,0.3)(-0.45,-0.4)(0,-0.4)(0.45,-0.4)(0.45,0.3)(0.8,0.3) \lineto(0.8,0.5) \psbezier(0.8,0.8)(-0.8,0.8)(-0.8,0.5) \lineto(-0.8,0.3) }
%
%\psset{fillcolor=red, opacity=0.5, linestyle=none}
%\pscustom{\psline(-0.8,0.4)(-0.8,0.2) \psbezier(-0.5,0.2)(-0.5,-0.5)(0,-0.5)(0.5,-0.5)(0.5,0.2)(0.8,0.2) \lineto(0.8,0.4) \psbezier(0.4,0.4)(0.4,-0.3)(0,-0.3)(-0.4,-0.3)(-0.4,0.4)(-0.8,0.4)}
%\pscustom{\psline(-1.03,0.02)(-1.21,0.08) \psbezier(-1.25,0)(-1.3,-0.1)(-1.35,-0.3) \lineto(-1.16,-0.33) \psbezier(-1.11,-0.15)(-1.06,-0.05)(-1.03,0.02)}
%\pscustom{\psline(1.03,0.02)(1.21,0.08) \psbezier(1.25,0)(1.3,-0.1)(1.35,-0.3) \lineto(1.16,-0.33) \psbezier(1.11,-0.15)(1.06,-0.05)(1.03,0.02)}
%
%\psset{fillstyle=none, linestyle=solid, linecolor=blue, linewidth=0.3pt}
%\psbezier(-0.8,0.3)(-0.45,0.3)(-0.45,-0.4)(0,-0.4)(0.45,-0.4)(0.45,0.3)(0.8,0.3)
%
%\psset{linecolor=gray, linewidth=1pt}
%%\psbezier[linecolor=gray](-0.8,0.4)(-0.4,0.4)(-0.4,-0.3)(0,-0.3)(0.4,-0.3)(0.4,0.4)(0.8,0.4)
%\psbezier(-0.8,0.4)(-0.4,0.4)(-0.4,-0.3)(0,-0.3)(0.4,-0.3)(0.4,0.4)(0.8,0.4)
%\psset{linecolor=black}
%\psbezier(-0.8,0.2)(-0.5,0.2)(-0.5,-0.5)(0,-0.5)(0.5,-0.5)(0.5,0.2)(0.8,0.2)
%\psbezier(-1.21,0.08)(-1.25,0)(-1.3,-0.1)(-1.35,-0.3)
%\psbezier(-1.03,0.02)(-1.06,-0.05)(-1.11,-0.15)(-1.16,-0.33)
%\psbezier(1.21,0.08)(1.25,0)(1.3,-0.1)(1.35,-0.3)
%\psbezier(1.03,0.02)(1.06,-0.05)(1.11,-0.15)(1.16,-0.33)
%
%\psset{linecolor=red, linewidth=0.5pt}
%\psline(-0.8,0.182)(-0.8,0.418)
%\psline(0.8,0.182)(0.8,0.418)
%
%
%\psset{fillstyle=solid, fillcolor=red, opacity=0.2, linestyle=none}
%\pscustom{\psline(5.1,0.4)(5.1,0.2) \psbezier(5.3,0.2)(5.4,0.1)(5.4,0.1) \lineto(5.63,0.18) \psbezier(5.4,0.4)(5.1,0.4)(5.1,0.4)}
%
%\psbezier[fillstyle=none, linestyle=solid, linecolor=gray, linewidth=1pt](5.1,0.2)(5.3,0.2)(5.4,0.1)(5.4,0.1)
%\psbezier[fillstyle=none, linestyle=solid, linecolor=gray, linewidth=1pt](5.1,0.4)(5.1,0.4)(5.4,0.4)(5.63,0.18)
%
%\psset{fillcolor=yellow, opacity=0.2}
%\pscustom{\psarc(4.5,3){3.1}{240}{300} \psbezier(6,1.4)(3,1.4)(2.95,0.32)}
%
%\psset{fillcolor=red, opacity=0.4}
%\pscustom{\psarc(4.5,3){3.1}{245}{255} \psbezier(3.5,0.07)(3.5,-0.1)(3.5,-0.1)(3.5,-0.6)(4.6,-0.6)(4.6,-0.1)(4.6,0.4)(5.1,0.4)(5.1,0.4) \lineto(5.1,0.2) \psbezier(5.1,0.2)(4.8,0.2)(4.8,-0.1)(4.8,-0.8)(3.3,-0.8)(3.3,-0.1)(3.3,-0.1)(3.3,0.14)(3.2,0.185)}
%\pscustom{\psline(5.7,0.07)(5.5,0) \psbezier(5.6,-0.1)(5.65,-0.2)(5.7,-0.3) \lineto(5.87,-0.22) \psbezier(5.8,-0.08)(5.75,0)(5.7,0.07)}
%
%\psset{linecolor=black, linewidth=1pt, linestyle=solid, fillstyle=none}
%\psarc(4.5,3){3.1}{240}{245}
%\psarc(4.5,3){3.1}{255}{270}
%\psarc(4.5,3){3.1}{277}{300}
%\psarc[linestyle=dashed, dash=0.05](4.5,3){3.1}{245}{255}
%\psbezier(3.2,0.185)(3.3,0.14)(3.3,-0.1)(3.3,-0.1)(3.3,-0.8)(4.8,-0.8)(4.8,-0.1)(4.8,0.2)(5.1,0.2)(5.1,0.2)
%\psbezier(3.7,0.005)(3.5,0.07)(3.5,-0.1)(3.5,-0.1)(3.5,-0.6)(4.6,-0.6)(4.6,-0.1)(4.6,0.4)(5.1,0.4)(5.1,0.4)
%\psbezier(5.5,0)(5.6,-0.1)(5.65,-0.2)(5.7,-0.3)
%\psbezier(5.7,0.07)(5.75,0)(5.8,-0.08)(5.87,-0.22)
%
%%\psset{fillstyle=solid, fillcolor=red, opacity=0.4, linestyle=none}
%%\pscustom{\psarc(4.5,3){3.1}{245}{255} \psbezier(3.5,0.07)(3.5,-0.1)(3.5,-0.1)(3.5,-0.6)(4.6,-0.6)(4.6,-0.1)(4.6,0.4)(5.1,0.4)(5.1,0.4) \lineto(5.1,0.2) \psbezier(5.1,0.2)(4.8,0.2)(4.8,-0.1)(4.8,-0.8)(3.3,-0.8)(3.3,-0.1)(3.3,-0.1)(3.3,0.14)(3.2,0.185)}
%%\pscustom{\psline(5.7,0.07)(5.5,0) \psbezier(5.6,-0.1)(5.65,-0.2)(5.7,-0.3) \lineto(5.87,-0.22) \psbezier(5.8,-0.08)(5.75,0)(5.7,0.07)}
%
%\psset{fillstyle=solid, linestyle=solid, fillcolor=blue!40!white, opacity=0.8, linecolor=blue, linewidth=0.3pt}
%\pscustom{\psbezier(3.4,-0.1)(3.4,-0.7)(4.7,-0.7)(4.7,-0.1)(4.7,0.3)(5.1,0.3)(5.1,0.3) \lineto(5.1,0.5) \psbezier(5.1,1)(3.4,1)(3.4,-0.1)}
%
%\psset{linecolor=red, linewidth=0.5pt}
%\psline(5.1,0.182)(5.1,0.418)
%\end{pspicture}


%%fig_fusion
%\begin{pspicture}(-2.3,-2.6)(2.3,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.3,-2.6)(2.3,1.6)
%\psset{doubleline=true, doublesep=1pt, doublecolor=black, linewidth=1pt, linecolor=white}
%\psarc(0,0){0.5}{55}{125}
%\psarc(0,0){0.5}{175}{245}
%\psarc(0,0){0.5}{295}{365}
%\psbezier(-0.27,0.421)(-0.35,0.35)(-0.75,0.55)(-1.4,0.85)(-1.5,0.9)(-1.5,1.1)(-1.3,1.1)
%\psbezier(-0.499,0.04)(-0.49,0.12)(-0.82,0.3)(-1.55,0.65)(-1.85,0.8)(-1.85,1.3)(-1.5,1.3)
%\psbezier(0.285,0.413)(0.35,0.35)(0.75,0.6)(1.3,0.9)(1.5,1)(1.6,1)(1.6,1)
%\psbezier(0.499,0.03)(0.475,0.13)(0.82,0.27)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psarc(-1.7,0.95){0.5}{-60}{10}
%\psarc(-1.7,0.95){0.5}{60}{250}
%\psarc(1.7,0.95){0.5}{-178}{-120}
%\psarc(1.7,0.95){0.5}{-70}{135}
%\psline(-1.5,1.3)(1,1.3)
%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1,1.1)(1,1.1)(1.2,1.1)(1.2,0.92)
%\psbezier(1,1.3)(1,1.3)(1.33,1.3)(1.4,1.35)
%\psbezier(1.6,1)(1.6,1)(2.1,1.05)(1.6,0)(1.05,-1)(0.46,-1.75)(0.488,-1.85)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psbezier(0.213,-0.451)(0.15,-0.48)(0.15,-1)(0.15,-1.65)(0.15,-1.9)(0,-2.03)(0,-2.03)
%\psbezier(-0.213,-0.451)(-0.15,-0.48)(-0.15,-1)(-0.15,-1.55)(-0.15,-1.75)(-0.2,-1.8)(-0.2,-1.8)
%\psarc(0,-1.95){0.5}{65}{135}
%\psarc(0,-1.95){0.5}{195}{373}
%\psbezier(0,-2.03)(-0.4,-2.4)(-0.7,-1.6)(-1.05,-1)(-1.55,0)(-1.78,0.45)(-1.88,0.484)
%\psbezier(-0.2,-1.8)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%
%\psset{doublecolor=blue!50!white, doublesep=1pt}
%\rput{50}(-1.48,0.77){\psellipticarc(0,0)(0.27,0.15){165}{380}}
%\rput{-67}(1.4,0.83){\psellipticarc(0,0)(0.26,0.13){165}{370}}
%\rput{-45}(-0.08,-1.88){\psellipticarc(0,0)(0.29,0.2){-15}{190}}
%
%\psset{doubleline=false, linecolor=blue!50!white, linewidth=1.5pt}
%\psbezier(-1.6,0.59)(-1.6,0.34)(-1.52,0.2)(-1.52,0.2)(-1.15,-0.55)(-0.75,-1.37)(-0.4,-1.85)(-0.3,-2)(-0.16,-2)(-0.07,-1.87)
%\psbezier(0,-1.65)(0.01,-1.6)(0.02,-1.57)(0.02,-1.5)
%\psbezier(0.02,-1.4)(-0.05,-0.1)(0.5,0.2)(0.5,0.2)(0.9,0.45)(1.22,0.67)(1.22,0.67)
%\psbezier(1.36,0.76)(1.6,0.9)(1.75,0.67)(1.5,0.25)(0.7,-1)(0.2,-1.88)(0.11,-1.9)
%\psbezier(0.12,-2)(0.25,-2)(0.5,-1.6)(0.5,-1.6)(0.75,-1.2)(1.5,0)(1.68,0.4)(1.74,0.55)(1.75,0.8)(1.65,0.87)(1.58,0.92)(1.5,0.92)(1.33,0.84)
%\psbezier(1.18,0.75)(0.3,0.25)(0.2,0.2)(0,0.2)(-0.35,0.2)(-1,0.5)(-1.23,0.63)
%\pscustom{\psbezier(-1.5,0.78)(-1.7,0.9)(-1.6,1.2)(-1.4,1.2) \lineto(1,1.2) \psbezier(1.2,1.2)(1.23,1.15)(1.32,1.02) }
%\end{pspicture}


%%fig_f2-old
%\begin{pspicture}(0.7,-4.5)(10.3,2.8)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-4.5)(10.3,2.8)
%\newsavebox\redarrowb
%\newsavebox\redarrowt
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\savebox\redarrowb{
%\psbezier(-0.25,-0.2)(0.15,-0.15)(0.15,0)(0.15,0)
%}
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt, linecolor=white}
%\savebox\redarrowt{
%\psbezier(0.15,0)(0.15,0)(0.15,0.15)(-0.25,0.2)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.24,0.198)(-0.28,0.201)
%}
%\newsavebox\knoten
%\psset{doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\savebox\knoten{
%\put(-2,0){\usebox\redarrowb}
%\rput{30}(0.35,0.3){\psscalebox{-1 1}{\usebox\redarrowb}}
%\rput{10}(1.9,0.5){\psscalebox{-1 1}{\usebox\redarrowb}}
%
%\psline(-0.6,0.35)(-1.2,0.35) % ml
%\psline(-0.6,0.25)(-1.2,0.25)
%
%\psellipticarc(0,-0.2)(0.6,0.8){-220}{-20} % mu
%\psellipticarc(0,-0.2)(0.6,0.8){20}{120} % mo
%\psellipticarc(-1.5,0)(0.6,1){-49}{285} % l
%\psellipticarc(1.5,0)(0.6,1){-240}{105} % r
%
%\psbezier(-1.3,-0.86)(-1.15,-0.75)(-1,-0.75)(-1,-0.75) % ul
%\psbezier(-1.051,-0.495)(-1.12,-0.65)(-1,-0.65)(-1,-0.65)
%
%\psbezier(-0.292,0.41)(-0.33,0.35)(-0.6,0.35)(-0.6,0.35) % ml
%\psbezier(-0.459,0.168)(-0.4,0.25)(-0.6,0.25)(-0.6,0.25)
%\psbezier(0.51,0)(0.52,-0.15)(0.7,-0.15)(0.7,-0.15) % mr
%\psbezier(0.51,-0.4)(0.52,-0.25)(0.7,-0.25)(0.7,-0.25)
%
%\psbezier(1.095,0.6)(1.15,0.7)(1,0.7)(1,0.7) % or
%\psbezier(1.3,0.862)(1.21,0.8)(1,0.8)(1,0.8)
%\psline(1,0.7)(-1,0.7)
%\psline(1,0.8)(-1,0.8)
%\psbezier(-1,0.8)(-1.5,0.8)(-1.55,0.25)(-1.2,0.25)
%\psbezier(-1,0.7)(-1.35,0.7)(-1.4,0.35)(-1.2,0.35)
%
%\psbezier(1.1,-0.15)(1.5,-0.15)(1.6,-0.75)(1.3,-0.75)
%\psbezier(1.1,-0.25)(1.35,-0.25)(1.5,-0.65)(1.2,-0.65)
%
%\put(-2,0){\usebox\redarrowt}
%\rput{30}(0.35,0.3){\psscalebox{-1 1}{\usebox\redarrowt}}
%\rput{10}(1.9,0.5){\psscalebox{-1 1}{\usebox\redarrowt}}
%
%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(-0.3,1)(0.3,1)
%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(0.4,-0.9)(1,-0.9)
%}
%
%\put(3,1.7){\psline(-1,-0.65)(0,-0.65)}
%\put(3,1.7){\psline(-1,-0.75)(0,-0.75)}
%\put(3,1.7){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(3,1.7){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(3,1.7){\usebox\knoten}
%\put(3,1.7){\psline(0,-0.65)(0.8,-0.65)}
%\put(3,1.7){\psline(0,-0.75)(0.8,-0.75)}
%\put(3,1.7){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(3,1.7){\psline(0.7,-0.25)(1.1,-0.25)}
%
%\psset{fillstyle=solid, fillcolor=black, doubleline=false, linecolor=black, linewidth=1pt}
%\newsavebox\code
%\savebox\code{
%\pscircle(1,0){0.07}
%\pscircle(3,0){0.07}
%\pscircle(5,0){0.07}
%\psset{fillstyle=none}
%\psline(1,0)(5,0)
%\psline(1.5,0.05)(1.5,-0.05)
%\psline(2.5,0.05)(2.5,-0.05)
%\psline(4,0.05)(4,-0.05)
%\put(1.8,-0.09){$\to$}
%\put(4.1,-0.09){$\to$}
%\put(1.9,-0.3){$e_1$}
%\put(3.9,-0.3){$e_2$}
%\put(0.9,-0.3){$v_1$}
%\put(2.9,-0.3){$v_2$}
%\put(4.9,-0.3){$v_3$}
%}
%\put(0,0){\usebox\code}
%\put(1.42,0.1){\small{$2$}}
%\put(2.42,0.1){\small{$3$}}
%\put(3.92,0.1){\small{$1$}}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(3,-2.3){\psline(0,-0.65)(0.8,-0.65)}
%\put(3,-2.3){\psline(0,-0.75)(0.8,-0.75)}
%\put(3,-2.3){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(3,-2.3){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(3,-2.3){\usebox\knoten}
%\put(3,-2.3){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(3,-2.3){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(3,-2.3){\psline(-1,-0.65)(0,-0.65)}
%\put(3,-2.3){\psline(-1,-0.75)(0,-0.75)}
%\put(0,-4){\usebox\code}
%\put(1.18,-3.9){\small{$-2$}}
%\put(2.42,-3.9){\small{$3$}}
%\put(3.92,-3.9){\small{$1$}}
%
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(8,1.7){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(8,1.7){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(8,1.7){\psline(-1,-0.65)(0,-0.65)}
%\put(8,1.7){\psline(-1,-0.75)(0,-0.75)}
%\put(8,1.7){\usebox\knoten}
%\put(8,1.7){\psline(0,-0.65)(0.8,-0.65)}
%\put(8,1.7){\psline(0,-0.75)(0.8,-0.75)}
%\put(8,1.7){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(8,1.7){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(5,0){\usebox\code}
%\put(6.42,0.1){\small{$2$}}
%\put(7.18,0.1){\small{$-3$}}
%\put(8.92,0.1){\small{$1$}}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(8,-2.3){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(8,-2.3){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(8,-2.3){\psline(0,-0.65)(0.8,-0.65)}
%\put(8,-2.3){\psline(0,-0.75)(0.8,-0.75)}
%\put(8,-2.3){\usebox\knoten}
%\put(8,-2.3){\psline(-1,-0.65)(0,-0.65)}
%\put(8,-2.3){\psline(-1,-0.75)(0,-0.75)}
%\put(8,-2.3){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(8,-2.3){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(5,-4){\usebox\code}
%\put(6.18,-3.9){\small{$-2$}}
%\put(7.18,-3.9){\small{$-3$}}
%\put(8.92,-3.9){\small{$1$}}
%\end{pspicture}



%%fig_f2
%\begin{pspicture}(0.7,-4.5)(10.3,2.8)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.7,-4.5)(10.3,2.8)
%%\newsavebox\redarrowb
%%\newsavebox\redarrowt
%%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%%\savebox\redarrowb{
%%\psbezier(-0.25,-0.2)(0.15,-0.15)(0.15,0)(0.15,0)
%%}
%%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt, linecolor=white}
%%\savebox\redarrowt{
%%\psbezier(0.15,0)(0.15,0)(0.15,0.15)(-0.25,0.2)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.24,0.198)(-0.28,0.201)
%%}
%\newsavebox\knoten
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\savebox\knoten{
%%\put(-2,0){\usebox\redarrowb}
%%\rput{30}(0.35,0.3){\psscalebox{-1 1}{\usebox\redarrowb}}
%%\rput{10}(1.9,0.5){\psscalebox{-1 1}{\usebox\redarrowb}}
%
%\psbezier(-1,0.8)(-1.5,0.8)(-1.55,0.25)(-1.2,0.25)
%\psbezier(-1,0.7)(-1.35,0.7)(-1.4,0.35)(-1.2,0.35)
%
%\psellipticarc(0,-0.2)(0.6,0.8){-220}{-20} % mu
%\psellipticarc(0,-0.2)(0.6,0.8){20}{120} % mo
%\psellipticarc(-1.5,0)(0.6,1){-49}{285} % l
%\psellipticarc(1.5,0)(0.6,1){-240}{105} % r
%
%\psbezier(-1.3,-0.86)(-1.15,-0.75)(-1,-0.75)(-1,-0.75) % ul
%\psbezier(-1.051,-0.495)(-1.12,-0.65)(-1,-0.65)(-1,-0.65)
%
%\psline(-0.6,0.35)(-1.2,0.35) % ml
%\psline(-0.6,0.25)(-1.2,0.25)
%\psbezier(-0.292,0.41)(-0.33,0.35)(-0.6,0.35)(-0.6,0.35) % ml
%\psbezier(-0.459,0.168)(-0.4,0.25)(-0.6,0.25)(-0.6,0.25)
%\psbezier(0.51,0)(0.52,-0.15)(0.7,-0.15)(0.7,-0.15) % mr
%\psbezier(0.51,-0.4)(0.52,-0.25)(0.7,-0.25)(0.7,-0.25)
%
%\psbezier(1.095,0.6)(1.15,0.7)(1,0.7)(1,0.7) % or
%\psbezier(1.3,0.862)(1.21,0.8)(1,0.8)(1,0.8)
%\psline(1,0.7)(-1,0.7)
%\psline(1,0.8)(-1,0.8)
%
%\psbezier(1.1,-0.15)(1.5,-0.15)(1.6,-0.75)(1.3,-0.75)
%\psbezier(1.1,-0.25)(1.35,-0.25)(1.5,-0.65)(1.2,-0.65)
%
%%\put(-2,0){\usebox\redarrowt}
%%\rput{30}(0.35,0.3){\psscalebox{-1 1}{\usebox\redarrowt}}
%%\rput{10}(1.9,0.5){\psscalebox{-1 1}{\usebox\redarrowt}}
%
%%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(-0.3,1)(0.3,1)
%%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(0.4,-0.9)(1,-0.9)
%}
%
%\put(3,1.7){\psline(-1,-0.65)(0,-0.65)}
%\put(3,1.7){\psline(-1,-0.75)(0,-0.75)}
%\put(3,1.7){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(3,1.7){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(3,1.7){\usebox\knoten}
%\put(3,1.7){\psline(0,-0.65)(0.8,-0.65)}
%\put(3,1.7){\psline(0,-0.75)(0.8,-0.75)}
%\put(3,1.7){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(3,1.7){\psline(0.7,-0.25)(1.1,-0.25)}
%
%\psset{fillstyle=solid, fillcolor=black, doubleline=false, linecolor=black, linewidth=1pt}
%\newsavebox\code
%\savebox\code{
%\pscircle(1,0){0.07}
%\pscircle(3,0){0.07}
%\pscircle(5,0){0.07}
%\psset{fillstyle=none}
%\psline(1,0)(5,0)
%\psline(1.5,0.05)(1.5,-0.05)
%\psline(2.5,0.05)(2.5,-0.05)
%\psline(4,0.05)(4,-0.05)
%%\put(1.8,-0.09){$\to$}
%%\put(4.1,-0.09){$\to$}
%\put(1.9,-0.3){$e_1$}
%\put(3.9,-0.3){$e_2$}
%\put(0.9,-0.3){$v_1$}
%\put(2.9,-0.3){$v_2$}
%\put(4.9,-0.3){$v_3$}
%\put(3.9,0.1){\small{$1$}}
%}
%\put(0,0){\usebox\code}
%\put(1.42,0.1){\small{$2$}}
%\put(2.42,0.1){\small{$3$}}
%
%\psset{doubleline=false, linecolor=black, fillstyle=solid, fillcolor=white, linewidth=0.7pt}
%\put(3.5,2.3){\pscustom{\psline(-0.15,0.3)(-0.15,0)(0.2,0)(0.2,0.3)(-0.15,0.3) \closepath}}
%\put(3.45,2.37){$r$}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(3,-2.3){\psline(0,-0.65)(0.8,-0.65)}
%\put(3,-2.3){\psline(0,-0.75)(0.8,-0.75)}
%\put(3,-2.3){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(3,-2.3){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(3,-2.3){\usebox\knoten}
%\put(3,-2.3){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(3,-2.3){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(3,-2.3){\psline(-1,-0.65)(0,-0.65)}
%\put(3,-2.3){\psline(-1,-0.75)(0,-0.75)}
%\put(0,-4){\usebox\code}
%\put(1.18,-3.9){\small{$-2$}}
%\put(2.42,-3.9){\small{$3$}}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(8,1.7){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(8,1.7){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(8,1.7){\psline(-1,-0.65)(0,-0.65)}
%\put(8,1.7){\psline(-1,-0.75)(0,-0.75)}
%\put(8,1.7){\usebox\knoten}
%\put(8,1.7){\psline(0,-0.65)(0.8,-0.65)}
%\put(8,1.7){\psline(0,-0.75)(0.8,-0.75)}
%\put(8,1.7){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(8,1.7){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(5,0){\usebox\code}
%\put(6.42,0.1){\small{$2$}}
%\put(7.18,0.1){\small{$-3$}}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\put(8,-2.3){\psline(0.7,-0.15)(1.1,-0.15)}
%\put(8,-2.3){\psline(0.7,-0.25)(1.1,-0.25)}
%\put(8,-2.3){\psline(0,-0.65)(0.8,-0.65)}
%\put(8,-2.3){\psline(0,-0.75)(0.8,-0.75)}
%\put(8,-2.3){\usebox\knoten}
%\put(8,-2.3){\psline(-1,-0.65)(0,-0.65)}
%\put(8,-2.3){\psline(-1,-0.75)(0,-0.75)}
%\put(8,-2.3){\psline(0.8,-0.65)(1.2,-0.65)}
%\put(8,-2.3){\psline(0.8,-0.75)(1.3,-0.75)}
%\put(5,-4){\usebox\code}
%\put(6.18,-3.9){\small{$-2$}}
%\put(7.18,-3.9){\small{$-3$}}
%\end{pspicture}



%%fig_f1-old
%\begin{pspicture}(0.9,-0.4)(10.1,2.8)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.9,-0.4)(10.1,2.8)
%\newsavebox\redarrowb
%\newsavebox\redarrowt
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\savebox\redarrowb{
%\psbezier(-0.25,-0.2)(0.15,-0.15)(0.15,0)(0.15,0)
%}
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt, linecolor=white}
%\savebox\redarrowt{
%\psbezier(0.15,0)(0.15,0)(0.15,0.15)(-0.25,0.2)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.24,0.198)(-0.28,0.201)
%}
%\newsavebox\knoten
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\savebox\knoten{
%\put(-1.8,0){\usebox\redarrowb}
%\rput{10}(1.7,0.5){\psscalebox{-1 1}{\usebox\redarrowb}}
%
%\psbezier(-0.95,0.55)(-0.95,0.3)(-0.45,0.3)(-0.45,0.1)
%\psbezier(-0.85,0.55)(-0.85,0.4)(-0.35,0.4)(-0.35,0.1)
%\psbezier(-0.9,-0.25)(-0.9,-0.5)(-0.5,-0.5)(-0.5,-0.5)
%\psbezier(-0.8,-0.25)(-0.8,-0.4)(-0.5,-0.4)(-0.5,-0.4)
%
%\psellipticarc(-1.2,0)(0.7,1){-53}{285}
%\psellipticarc(1.2,0)(0.7,1){-233}{105}
%
%\psbezier(1,0.882)(0.86,0.8)(0.6,0.8)(0.6,0.8) % ro
%\psbezier(0.72,0.6)(0.79,0.7)(0.6,0.7)(0.6,0.7)
%\psline(0.6,0.8)(-0.7,0.8)
%\psline(0.6,0.7)(-0.7,0.7)
%\psbezier(-0.7,0.8)(-0.7,0.8)(-0.95,0.8)(-0.95,0.55)
%\psbezier(-0.7,0.7)(-0.7,0.7)(-0.85,0.7)(-0.85,0.55)
%\psbezier(-0.45,0.1)(-0.45,0)(-0.9,0)(-0.9,-0.25)
%\psbezier(-0.35,0.1)(-0.35,-0.1)(-0.8,-0.1)(-0.8,-0.25)
%
%\psbezier(1.05,-0.8)(1.2,-0.8)(1.2,-0.4)(1,-0.4)
%\psbezier(0.95,-0.7)(1.1,-0.7)(1.05,-0.5)(0.95,-0.5)
%
%\psbezier(-1,-0.882)(-0.86,-0.8)(-0.6,-0.8)(-0.6,-0.8) % lu
%\psbezier(-0.72,-0.6)(-0.79,-0.7)(-0.6,-0.7)(-0.6,-0.7)
%
%\put(-1.8,0){\usebox\redarrowt}
%\rput{10}(1.7,0.5){\psscalebox{-1 1}{\usebox\redarrowt}}
%
%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(-0.3,-0.95)(0.3,-0.95)
%}
%
%\put(3,1.7){\psline(-0.6,-0.7)(0.95,-0.7)}
%\put(3,1.7){\psline(-0.6,-0.8)(1.05,-0.8)}
%\put(3,1.7){\usebox\knoten}
%\put(3,1.7){\psline(1,-0.4)(-0.5,-0.4)}
%\put(3,1.7){\psline(0.95,-0.5)(-0.5,-0.5)}
%
%\psset{fillstyle=solid, fillcolor=black, doubleline=false, linecolor=black, linewidth=1pt}
%\newsavebox\code
%\savebox\code{
%\pscircle(2,0){0.07}
%\pscircle(4,0){0.07}
%\psset{fillstyle=none}
%\psline(2,0)(4,0)
%\psline(2.4,0.05)(2.4,-0.05)
%\psline(3.2,0.05)(3.2,-0.05)
%\psline(3.6,0.05)(3.6,-0.05)
%\put(2.6,-0.09){$\to$}
%\put(2.9,-0.3){$e_1$}
%\put(1.9,-0.3){$v_1$}
%\put(3.9,-0.3){$v_2$}
%\put(3.12,0.1){\small{$1$}}
%\put(3.52,0.1){\small{$1$}}
%}
%\put(0,0){\usebox\code}
%\put(2.32,0.1){\small{$2$}}
%
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%
%\put(8,1.7){\psline(1,-0.4)(-0.5,-0.4)}
%\put(8,1.7){\psline(0.95,-0.5)(-0.5,-0.5)}
%\put(8,1.7){\usebox\knoten}
%\put(8,1.7){\psline(-0.6,-0.7)(0.95,-0.7)}
%\put(8,1.7){\psline(-0.6,-0.8)(1.05,-0.8)}
%
%\put(5,0){\usebox\code}
%\put(7.08,0.1){\small{$-2$}}
%
%\psset{doubleline=false, linecolor=black, fillstyle=solid, fillcolor=white, linewidth=0.7pt}
%\put(8,2.3){\pscustom{\psline(-0.15,0.3)(-0.15,0)(0.2,0)(0.2,0.3)(-0.15,0.3) \closepath}}
%\put(7.95,2.37){$r$}
%\end{pspicture}



%fig_f1
\begin{pspicture}(0.9,-0.4)(10.1,2.8)
%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.9,-0.4)(10.1,2.8)
%\newsavebox\redarrowb
%\newsavebox\redarrowt
%\psset{doubleline=true, doublecolor=red, linecolor=white, doublesep=0.5pt, linewidth=1pt}
%\savebox\redarrowb{
%\psbezier(-0.25,-0.2)(0.15,-0.15)(0.15,0)(0.15,0)
%}
%\psset{doublecolor=red, doublesep=0.5pt, linewidth=1pt, linecolor=white}
%\savebox\redarrowt{
%\psbezier(0.15,0)(0.15,0)(0.15,0.15)(-0.25,0.2)
%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.24,0.198)(-0.28,0.201)
%}
\newsavebox\knoten
\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
\savebox\knoten{
%\put(-1.8,0){\usebox\redarrowb}
%\rput{10}(1.7,0.5){\psscalebox{-1 1}{\usebox\redarrowb}}

\psbezier(-0.7,0.8)(-0.7,0.8)(-0.95,0.8)(-0.95,0.55)
\psbezier(-0.7,0.7)(-0.7,0.7)(-0.85,0.7)(-0.85,0.55)
\psbezier(-0.45,0.1)(-0.45,0)(-0.9,0)(-0.9,-0.25)
\psbezier(-0.35,0.1)(-0.35,-0.1)(-0.8,-0.1)(-0.8,-0.25)

\psellipticarc(-1.2,0)(0.7,1){-53}{285}
\psellipticarc(1.2,0)(0.7,1){-233}{105}

\psbezier(1,0.882)(0.86,0.8)(0.6,0.8)(0.6,0.8) % ro
\psbezier(0.72,0.6)(0.79,0.7)(0.6,0.7)(0.6,0.7)
\psbezier(-0.95,0.55)(-0.95,0.3)(-0.45,0.3)(-0.45,0.1)
\psbezier(-0.85,0.55)(-0.85,0.4)(-0.35,0.4)(-0.35,0.1)
\psbezier(-0.9,-0.25)(-0.9,-0.5)(-0.5,-0.5)(-0.5,-0.5)
\psbezier(-0.8,-0.25)(-0.8,-0.4)(-0.5,-0.4)(-0.5,-0.4)
\psline(0.6,0.8)(-0.7,0.8)
\psline(0.6,0.7)(-0.7,0.7)

\psbezier(1.05,-0.8)(1.2,-0.8)(1.2,-0.4)(1,-0.4)
\psbezier(0.95,-0.7)(1.1,-0.7)(1.05,-0.5)(0.95,-0.5)

\psbezier(-1,-0.882)(-0.86,-0.8)(-0.6,-0.8)(-0.6,-0.8) % lu
\psbezier(-0.72,-0.6)(-0.79,-0.7)(-0.6,-0.7)(-0.6,-0.7)

%\put(-1.8,0){\usebox\redarrowt}
%\rput{10}(1.7,0.5){\psscalebox{-1 1}{\usebox\redarrowt}}

%\psline[doubleline=false, linewidth=0.5pt, linecolor=blue]{->}(-0.3,-0.95)(0.3,-0.95)
}

\put(3,1.7){\psline(-0.6,-0.7)(0.95,-0.7)}
\put(3,1.7){\psline(-0.6,-0.8)(1.05,-0.8)}
\put(3,1.7){\usebox\knoten}
\put(3,1.7){\psline(1,-0.4)(-0.5,-0.4)}
\put(3,1.7){\psline(0.95,-0.5)(-0.5,-0.5)}

\psset{fillstyle=solid, fillcolor=black, doubleline=false, linecolor=black, linewidth=1pt}
\newsavebox\code
\savebox\code{
\pscircle(2,0){0.07}
\pscircle(4,0){0.07}
\psset{fillstyle=none}
\psline(2,0)(4,0)
\psline(2.4,0.05)(2.4,-0.05)
\psline(3.2,0.05)(3.2,-0.05)
\psline(3.65,0.05)(3.65,-0.05)
%\put(2.6,-0.09){$\to$}
\put(2.9,-0.3){$e_1$}
\put(1.9,-0.3){$v_1$}
\put(3.9,-0.3){$v_2$}
\put(3.12,0.1){\small{$1$}}
\put(3.55,0.1){\small{$1$}}
}
\put(0,0){\usebox\code}
\put(2.32,0.1){\small{$2$}}

\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}

\put(8,1.7){\psline(1,-0.4)(-0.5,-0.4)}
\put(8,1.7){\psline(0.95,-0.5)(-0.5,-0.5)}
\put(8,1.7){\usebox\knoten}
\put(8,1.7){\psline(-0.6,-0.7)(0.95,-0.7)}
\put(8,1.7){\psline(-0.6,-0.8)(1.05,-0.8)}

\put(5,0){\usebox\code}
\put(7.08,0.1){\small{$-2$}}

\psset{doubleline=false, linecolor=black, fillstyle=solid, fillcolor=white, linewidth=0.7pt}
\put(3,2.3){\pscustom{\psline(-0.15,0.3)(-0.15,0)(0.2,0)(0.2,0.3)(-0.15,0.3) \closepath}}
\put(2.95,2.37){$r$}
\end{pspicture}



%%fig_11n42
%\begin{pspicture}(0.4,0.9)(6.1,3.1)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(0.4,0.9)(6.1,3.1)
%\psset{doubleline=true, doublecolor=black, linecolor=white, doublesep=1pt, linewidth=2pt}
%\psarc(4.5,2){1}{145}{470}
%\psline(2.2,1.95)(2.6,1.95)
%\psline(2.2,2.1)(2.6,2.1)
%%\psarc(1.5,2){1}{5}{290}
%\psarc(1.5,2){1}{-35}{290}
%%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2,2.85)(1.55,2.85)(1.55,2.4)(1.55,2.4)
%%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2,2.7)(1.7,2.7)(1.7,2.4)(1.7,2.4)
%\psbezier(4.16,2.94)(4.16,2.94)(3.9,2.85)(2.2,2.85)(1.75,2.85)(1.75,2.4)(1.75,2.4)
%\psbezier(3.68,2.57)(3.72,2.65)(3.83,2.76)(2.2,2.7)(1.9,2.7)(1.9,2.4)(1.9,2.4)
%\psbezier(1.75,2.4)(1.75,1.95)(2.2,1.95)(2.2,1.95)
%\psbezier(1.9,2.4)(1.9,2.1)(2.2,2.1)(2.2,2.1)
%\psbezier(2.6,2.1)(2.8,2.1)(2.8,1.95)(3,1.95)
%\psbezier(2.6,1.95)(2.8,1.95)(2.8,2.1)(3,2.1)(3.2,2.1)(3.2,1.95)(3.4,1.95)
%\psbezier(3,1.95)(3.2,1.95)(3.2,2.1)(3.4,2.1)
%\psline(3.4,2.1)(4,2.1)
%\psline(3.4,1.95)(4,1.95)
%\psbezier(4,2.1)(4.7,2.1)(4.7,1.2)(5.3,1.2)(5.9,1.2)(5.9,1.95)(5.6,1.95)
%\psbezier(4,1.95)(4.6,1.95)(4.6,1.05)(5.3,1.05)(6.1,1.05)(6.1,2.1)(5.6,2.1)
%\psbezier(5.4,2.1)(4.65,2.1)(4.6,1.37)(4,1.37)
%\psline(4,1.37)(3.83,1.37)
%\psbezier(5.4,1.95)(4.7,1.95)(4.7,1.25)(4,1.25)
%%\psarc(1.5,2){1}{-35}{-8}
%\psbezier(3.72,1.22)(3.3,1.22)(2.1,1.15)(1.84,1.06)
%\psbezier(3.6,1.35)(2.15,1.24)(2.28,1.35)(2.32,1.43)
%\end{pspicture}




%%fig_11n39
%\begin{pspicture}(-2.1,-2)(2.1,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.1,-1)(2.1,1)
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%\psbezier(-1,0.8)(-1.5,0.8)(-1.55,0.25)(-1.2,0.25)
%\psbezier(-1,0.7)(-1.35,0.7)(-1.4,0.35)(-1.2,0.35)
%
%\psbezier(0.6,-0.2)(0.75,-0.2)(0.75,-0.35)(0.5,-0.35)(0.05,-0.35)(0.05,-0.75)(0.23,-0.75) % Schlenker mitte
%\psbezier(0.6,-0.1)(0.88,-0.1)(0.88,-0.45)(0.5,-0.45)(0.2,-0.45)(0.2,-0.65)(0.29,-0.65)
%
%\psellipticarc(0,-0.2)(0.6,0.8){-220}{40} % mu
%\psellipticarc(0,-0.2)(0.6,0.8){60}{120} % mo
%\psellipticarc(-1.5,0)(0.6,1){0}{335} % l
%\psellipticarc(1.5,0)(0.6,1){-240}{105} % r
%
%\psbezier(-0.97,0)(-0.97,-0.1)(-0.85,-0.1)(-0.85,-0.1) % l
%\psbezier(-0.988,-0.24)(-0.982,-0.2)(-0.85,-0.2)(-0.85,-0.2)
%\psline(-0.85,-0.1)(0.6,-0.1)
%\psline(-0.85,-0.2)(0.6,-0.2)
%
%\psline(-0.6,0.35)(-1.2,0.35) % ml
%\psline(-0.6,0.25)(-1.2,0.25)
%\psbezier(-0.292,0.41)(-0.33,0.35)(-0.6,0.35)(-0.6,0.35)
%\psbezier(-0.459,0.168)(-0.4,0.25)(-0.6,0.25)(-0.6,0.25)
%\psbezier(0.292,0.41)(0.33,0.35)(0.6,0.35)(0.6,0.35) % mr
%\psbezier(0.459,0.168)(0.4,0.25)(0.6,0.25)(0.6,0.25)
%\psline(0.6,0.35)(0.95,0.35)
%\psline(0.6,0.25)(0.92,0.25)
%
%\psbezier(1.095,0.6)(1.15,0.7)(1,0.7)(1,0.7) % or
%\psbezier(1.3,0.862)(1.21,0.8)(1,0.8)(1,0.8)
%\psline(1,0.7)(-1,0.7)
%\psline(1,0.8)(-1,0.8)
%
%\psbezier(1.07,0.35)(1.5,0.35)(1.6,-0.75)(1,-0.75)
%\psbezier(1.05,0.25)(1.35,0.25)(1.5,-0.65)(1,-0.65)
%\psline(1,-0.75)(0.23,-0.75)
%\psline(1,-0.65)(0.29,-0.65)
%\end{pspicture}




%%fig_10_87
%\begin{pspicture}(-1.8,-2)(2,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.8,-2)(2,1.6)
%\psset{doubleline=true, doublecolor=black, doublesep=1pt, linewidth=1.5pt, linecolor=white}
%
%\psbezier(-1.318,0.614)(-1.5,0.77)(-1.58,0)(-1.58,0)(-1.7,-1.1)(-1.2,-1.1)(-1.2,-1.1) % l
%\psbezier(-1.484,0.875)(-1.44,0.74)(-1.7,0.5)(-1.7,-0.35)(-1.7,-1.2)(-1.2,-1.2)(-1.2,-1.2)
%
%\psline(-0.4,-0.75)(0.7,-0.75) % u
%\psline(-0.4,-0.85)(0.7,-0.85)
%
%\psarc(1,-1){0.5}{110}{430} % ur
%\psbezier(0.82,-0.533)(0.95,-0.5)(0.95,-0.4)(0.95,-0.4)
%\psbezier(1.18,-0.533)(1.05,-0.5)(1.05,-0.4)(1.05,-0.4)
%\psline(0.95,-0.4)(0.95,0.7)
%\psline(1.05,-0.4)(1.05,0.7)
%
%\psarc(1,1){0.5}{-160}{160} % or
%\psbezier(0.533,1.18)(0.5,1.05)(0.4,1.05)(0.4,1.05)
%\psbezier(0.533,0.82)(0.5,0.95)(0.4,0.95)(0.4,0.95)
%\psline(0.4,1.05)(-0.7,1.05)
%\psline(0.4,0.95)(-0.7,0.95)
%
%\psarc(-1,1){0.5}{-130}{195} % ol
%
%\psarc(-1,-1){0.5}{40}{70} % ul
%\psarc(-1,-1){0.5}{110}{265}
%\psarc(-1,-1){0.5}{305}{365}
%
%\psbezier(-0.7,1.05)(-1.05,1.05)(-1.05,0.7)(-1.05,0.7)
%\psbezier(-0.7,0.95)(-0.95,0.95)(-0.95,0.7)(-0.95,0.7)
%\psline(-1.05,0.7)(-1.05,-0.4)
%\psline(-0.95,0.7)(-0.95,-0.4)
%\psbezier(-1.05,-0.4)(-1.05,-0.5)(-1.18,-0.533)(-1.18,-0.533)
%\psbezier(-0.95,-0.4)(-0.95,-0.5)(-0.82,-0.533)(-0.82,-0.533)
%
%\psline(-1.2,-1.1)(0.7,-1.1) % u
%\psline(-1.2,-1.2)(0.7,-1.2)
%\psbezier(0.7,-1.1)(0.85,-1.1)(0.85,-0.85)(0.7,-0.85)
%\psbezier(0.7,-1.2)(0.97,-1.2)(0.97,-0.75)(0.7,-0.75)
%\psbezier(-0.4,-0.75)(-0.4,-0.75)(-0.55,-0.75)(-0.62,-0.675)
%\psbezier(-0.4,-0.85)(-0.4,-0.85)(-0.515,-0.85)(-0.501,-0.96)
%
%\psbezier(-1.046,-1.498)(-0.95,-1.498)(-0.6,-1.8)(1,-1.9)(1.9,-2)(1.9,-0.5)(1.9,-0.5)(1.95,1.35)(0.95,1.35)(0.95,0.7)
%\psbezier(-0.712,-1.409)(-0.9,-1.53)(0,-1.75)(1,-1.8)(1.8,-1.9)(1.8,-0.5)(1.8,-0.5)(1.8,1.2)(1.05,1.2)(1.05,0.7)
%\end{pspicture}





%%fig_10_42
%\begin{pspicture}(-2.3,-2.6)(2.3,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.3,-2.6)(2.3,1.6)
%%\psset{doubleline=true, doublesep=0.5pt, linewidth=1pt, doublecolor=red, linecolor=white}
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,0.8)(-2.3,0.75)
%%\psbezier(2.05,1)(2.05,1)(2.05,0.8)(2.3,0.75)
%%\psbezier(0,-2.3)(0,-2.3)(0.25,-2.28)(0.25,-2.6)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%%\psline(-1.3,1)(1,1)
%%\psline(-1.3,1.1)(1,1.1)
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0,0.4)(-0.1,0.4)(-0.25,0.75)(-0.25,0.75)
%\psbezier(0,0.3)(-0.2,0.3)(-0.34,0.67)(-0.34,0.67)
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(0,0.4)(0.1,0.4)(0.25,0.75)(0.25,0.75)(0.32,0.9)(0.45,0.78)(0.57,0.9)
%\psbezier(0,0.3)(0.2,0.3)(0.34,0.67)(0.34,0.67)(0.38,0.76)(0.37,0.94)(0.5,1)(0.6,1.05)(0.6,1)(1,1)
%\psbezier(0.57,0.9)(0.65,0.98)(0.6,1.1)(0.7,1.1)(0.9,1.1)(1,1.1)(1,1.1)
%\psbezier(-0.25,0.75)(-0.4,1.1)(-0.8,1.1)(-1.3,1.1)
%\psbezier(-0.34,0.67)(-0.47,1)(-0.9,1)(-1.3,1)
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%%\psset{doublecolor=red, doublesep=0.5pt}
%%\psbezier(-2.05,1)(-2.05,1)(-2.05,1.15)(-2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-2.25,1.3)(-2.28,1.325)
%%\psbezier(2.05,1)(2.05,1)(2.05,1.15)(2.25,1.3)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(2.25,1.3)(2.28,1.325)
%%\psbezier(0,-2.3)(0,-2.3)(-0.15,-2.3)(-0.25,-2.5)
%%\psline[doubleline=false, linecolor=red, linewidth=0.5pt]{->}(-0.25,-2.5)(-0.29,-2.57)
%%\psset{doubleline=false, linecolor=black, linestyle=dashed, dash=0.7pt}
%%\psarc(0,0){0.5}{135}{165}
%%\psarc(0,0){0.5}{255}{285}
%%\psarc(0,0){0.5}{15}{45}
%%\psarc(-1.7,0.95){0.5}{270}{300}
%%\psarc(1.7,0.95){0.5}{155}{185}
%%\psarc(0,-1.95){0.5}{35}{65}
%%\psset{linecolor=blue, linestyle=solid, linewidth=0.5pt}
%%\psline{->}(-0.45,0.5)(-0.9,0.75)
%%\psline{->}(0.65,0.1)(1.2,0.4)
%%\psline{->}(-0.25,-0.65)(-0.25,-1.2)
%%\put(-1.6,-0.9){$B_1$}
%%\put(-0.2,1.35){$B_2$}
%%\put(1.1,-0.9){$B_3$}
%%\put(-2.35,0.2){$D_1$}
%%\put(1.85,0.1){$D_2$}
%%\put(0.55,-2.4){$D_3$}
%%\put(-0.2,-0.1){$D_4$}
%\end{pspicture}




%%fig_10_75
%\begin{pspicture}(-2.3,-2.6)(2.3,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.3,-2.6)(2.3,1.6)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\psbezier(0,0.4)(-0.1,0.4)(-0.25,0.75)(-0.25,0.75)
%\psbezier(0,0.3)(-0.2,0.3)(-0.34,0.67)(-0.34,0.67)
%\psbezier(-0.25,0.75)(-0.4,1.1)(-0.8,1.1)(-1.3,1.1)
%\psbezier(-0.34,0.67)(-0.47,1)(-0.9,1)(-1.3,1)
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0,0.4)(0.1,0.4)(0.25,0.75)(0.25,0.75)(0.32,0.9)(0.45,0.78)(0.57,0.9)
%\psbezier(0,0.3)(0.2,0.3)(0.34,0.67)(0.34,0.67)(0.38,0.76)(0.37,0.94)(0.5,1)(0.6,1.05)(0.6,1)(1,1)
%\psbezier(0.57,0.9)(0.65,0.98)(0.6,1.1)(0.7,1.1)(0.9,1.1)(1,1.1)(1,1.1)
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%\end{pspicture}




%%fig_10_87
%\begin{pspicture}(-2.3,-2.6)(2.3,1.6)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.3,-2.6)(2.3,1.6)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%\psbezier(1,1)(1,1)(1.2,1)(1.202,0.9)
%\psbezier(1,1.1)(1,1.1)(1.21,1.1)(1.25,1.17)
%\psbezier(-0.25,0.75)(-0.4,1.1)(-0.8,1.1)(-1.3,1.1)
%\psbezier(-0.34,0.67)(-0.47,1)(-0.9,1)(-1.3,1)
%\psbezier(0.353,0.355)(0.43,0.28)(0.75,0.5)(1.3,0.8)(1.4,0.84)(1.5,0.84)(1.5,0.84)
%\psbezier(0.484,0.125)(0.45,0.21)(0.82,0.37)(1.35,0.7)(1.4,0.73)(1.5,0.73)(1.5,0.73)
%\psbezier(0,0.4)(0.1,0.4)(0.25,0.75)(0.25,0.75)
%\psbezier(0,0.3)(0.2,0.3)(0.34,0.67)(0.34,0.67)
%\psarc(0,0){0.5}{45}{135}
%\psarc(0,0){0.5}{165}{255}
%\psarc(0,0){0.5}{285}{375}
%\psarc(-1.7,0.95){0.5}{-60}{270}
%\psarc(1.7,0.95){0.5}{-175}{155}
%\psbezier(0,0.4)(-0.1,0.4)(-0.25,0.75)(-0.25,0.75)
%\psbezier(0,0.3)(-0.2,0.3)(-0.34,0.67)(-0.34,0.67)
%\psbezier(-0.353,0.355)(-0.43,0.28)(-0.75,0.5)(-1.3,0.8)(-1.4,0.85)(-1.4,1)(-1.3,1)
%\psbezier(-0.484,0.125)(-0.45,0.21)(-0.82,0.37)(-1.35,0.7)(-1.55,0.8)(-1.55,1.1)(-1.3,1.1)
%\psbezier(0.57,0.9)(0.65,0.98)(0.6,1.1)(0.7,1.1)(0.9,1.1)(1,1.1)(1,1.1)
%\psbezier(0.34,0.67)(0.38,0.76)(0.37,0.94)(0.5,1)(0.6,1.05)(0.6,1)(1,1)
%\psbezier(0.25,0.75)(0.32,0.9)(0.45,0.78)(0.57,0.9)
%\psbezier(0,-1.78)(-0.3,-2.2)(-0.7,-1.48)(-1.1,-0.65)(-1.45,0)(-1.57,0.46)(-1.7,0.45)
%\psbezier(-0.1,-1.7)(-0.3,-1.96)(-0.6,-1.4)(-1,-0.6)(-1.3,0)(-1.55,0.46)(-1.44,0.523)
%\psarc(0,-1.95){0.5}{65}{395}
%\psbezier(0.13,-0.482)(0.06,-0.5)(0.06,-1)(0.06,-1.55)(0.06,-1.7)(0,-1.78)(0,-1.78)
%\psbezier(-0.13,-0.482)(-0.06,-0.5)(-0.06,-1)(-0.06,-1.55)(-0.06,-1.65)(-0.1,-1.7)(-0.1,-1.7)
%\psbezier(1.5,0.84)(1.5,0.84)(2,0.84)(1.4,0)(0.77,-1)(0.34,-1.56)(0.41,-1.665)
%\psbezier(1.5,0.73)(1.5,0.73)(1.75,0.73)(1.29,0.05)(0.69,-0.9)(0.31,-1.57)(0.21,-1.495)
%\end{pspicture}



%%fig_11a28
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375) % mu
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%\end{pspicture}




%%fig_11a35
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375)
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%\end{pspicture}



%%fig_11a36
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375)
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%\end{pspicture}



%%fig_11a96
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375)
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%\end{pspicture}



%%fig_11a115
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375)
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%\end{pspicture}




%%fig_11a316
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psline(-1,0.05)(0,0.05) % mm
%\psline(-1,-0.05)(0,-0.05)
%\psbezier(-0.3,-0.7)(0.6,-0.7)(0.6,-0.375)(0.6,-0.375)
%\psbezier(-0.3,-0.8)(0.7,-0.8)(0.7,-0.375)(0.7,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){-60}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{280}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.45,-0.59)(-0.492,-0.7)(-0.3,-0.7)(-0.3,-0.7)
%\psbezier(-0.65,-0.892)(-0.52,-0.8)(-0.3,-0.8)(-0.3,-0.8)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psline(-1.6,0.05)(-1,0.05) % lm
%\psline(-1.6,-0.05)(-1,-0.05)
%\psbezier(0,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(0,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%\end{pspicture}



%%fig_11a87
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psbezier(-0.8,-0.4)(-0.35,-0.8)(0.6,-0.7)(0.6,-0.375) % mm
%\psbezier(-0.85,-0.49)(-0.35,-0.9)(0.7,-0.8)(0.7,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){20}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{340}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.359,0.162)(-0.353,0.05)(-0.2,0.05)(-0.2,0.05)
%\psbezier(-0.359,-0.162)(-0.353,-0.05)(-0.2,-0.05)(-0.2,-0.05)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psbezier(-1.6,0.05)(-1.3,0.05)(-0.8,-0.4)(-0.8,-0.4) % lm
%\psbezier(-1.6,-0.05)(-1.35,-0.05)(-0.85,-0.49)(-0.85,-0.49)
%\psbezier(-0.2,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(-0.2,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%\end{pspicture}



%%fig_11a169
%\begin{pspicture}(-2.75,-2.05)(2.75,1.65)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-2.75,-2.05)(2.75,1.65)
%\psset{doubleline=true, linecolor=white, linewidth=1pt, doublesep=1pt, doublecolor=black}
%
%\psbezier(-2.2,-0.8)(-2.35,-0.8)(-2.35,-1)(-2.35,-1) % lu
%\psbezier(-2.2,-0.7)(-2.45,-0.7)(-2.45,-1)(-2.45,-1)
%
%\psbezier(-0.8,-0.4)(-0.35,-0.8)(0.6,-0.7)(0.6,-0.375) % mm
%\psbezier(-0.85,-0.49)(-0.35,-0.9)(0.7,-0.8)(0.7,-0.375)
%
%\psbezier(2.2,0.4)(2.2,-0.05)(1.4,-0.05)(1.4,-0.05) % r
%\psbezier(2.1,0.4)(2.1,0.05)(1.4,0.05)(1.4,0.05)
%
%\psellipticarc(-2.2,0)(0.5,1){20}{340} % 1
%\psbezier(-1.759,0.162)(-1.753,0.05)(-1.6,0.05)(-1.6,0.05)
%\psbezier(-1.759,-0.162)(-1.753,-0.05)(-1.6,-0.05)(-1.6,-0.05)
%
%\psellipticarc(-0.8,0)(0.5,1){20}{80} % 2
%\psellipticarc(-0.8,0)(0.5,1){100}{340}
%\psbezier(-0.965,0.88)(-0.85,0.97)(-0.85,1.1)(-0.85,1.1)
%\psbezier(-0.635,0.88)(-0.75,0.97)(-0.75,1.1)(-0.75,1.1)
%\psbezier(-0.359,0.162)(-0.353,0.05)(-0.2,0.05)(-0.2,0.05)
%\psbezier(-0.359,-0.162)(-0.353,-0.05)(-0.2,-0.05)(-0.2,-0.05)
%
%\psellipticarc(0.8,0)(0.5,1){-80}{-20} % 3
%\psellipticarc(0.8,0)(0.5,1){20}{260}
%\psbezier(1.241,0.162)(1.247,0.05)(1.4,0.05)(1.4,0.05)
%\psbezier(1.241,-0.162)(1.247,-0.05)(1.4,-0.05)(1.4,-0.05)
%\psbezier(0.965,-0.88)(0.85,-0.97)(0.85,-1.1)(0.85,-1.1)
%\psbezier(0.635,-0.88)(0.75,-0.97)(0.75,-1.1)(0.75,-1.1)
%
%\psellipticarc(2.2,0)(0.5,1){-80}{260} % 4
%\psbezier(2.365,-0.88)(2.25,-0.97)(2.25,-1.1)(2.25,-1.1)
%\psbezier(2.035,-0.88)(2.15,-0.97)(2.15,-1.1)(2.15,-1.1)
%
%\psbezier(-2.45,-1)(-2.45,-2.3)(2.25,-2.3)(2.25,-1.1) % u
%\psbezier(-2.35,-1)(-2.35,-2.18)(2.15,-2.18)(2.15,-1.1)
%\psbezier(-2.2,-0.7)(-1.8,-0.7)(0.75,-2)(0.75,-1.1)
%\psbezier(-2.2,-0.8)(-1.8,-0.78)(0.85,-2.2)(0.85,-1.1)
%
%\psbezier(-1.6,0.05)(-1.3,0.05)(-0.8,-0.4)(-0.8,-0.4) % lm
%\psbezier(-1.6,-0.05)(-1.35,-0.05)(-0.85,-0.49)(-0.85,-0.49)
%\psbezier(-0.2,0.05)(0.7,0.05)(0.7,-0.375)(0.7,-0.375)
%\psbezier(-0.2,-0.05)(0.6,-0.05)(0.6,-0.375)(0.6,-0.375)
%
%\psbezier(-0.85,1.1)(-0.85,2)(2.2,1.5)(2.2,0.4) % o
%\psbezier(-0.75,1.1)(-0.75,1.83)(2.1,1.4)(2.1,0.4)
%\end{pspicture}



%%fig_fusion_abstract
%\begin{pspicture}(-1.85,-1.05)(1.85,1.05)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.85,-1.05)(1.85,1.05)
%\psset{linewidth=1pt}
%\psellipse[fillstyle=solid, fillcolor=yellow, opacity=0.4](0,0)(1.8,1)
%\psset{linewidth=0.5pt}
%\psline[linecolor=red](-0.5,0.93)(-0.5,-0.93)
%\psline[linecolor=blue](0.5,0.93)(0.5,-0.93)
%%\psset{linestyle=none, fillstyle=solid, fillcolor=blue, opacity=0.4}
%%\pscustom{\psellipticarc(1,0)(0.2,0.4){-153}{152} \lineto(-0.82,0.1) \psellipticarc(-1,0)(0.2,0.4){27}{332} \lineto(0.82,-0.1)}
%\psset{linestyle=none, fillstyle=solid, fillcolor=blue!30!white}
%\psline[fillcolor=blue!70!white, opacity=0.5](-0.9,0.1)(0.9,0.1)(0.9,-0.1)(-0.9,-0.1)(-0.9,0.1)
%\psellipse(1,0)(0.2,0.4)
%\psellipse(-1,0)(0.2,0.4)
%
%\psset{linestyle=solid, fillstyle=none}
%
%\psline[linecolor=red](1,0.3)(1,-0.3)
%\psline[linecolor=blue](-1,0.3)(-1,-0.3)
%
%\psset{linewidth=0.1pt}
%\psline{->}(-1.6,0)(-1.3,0)
%\psline{->}(-1.5,0.3)(-1.28,0.2)
%\psline{->}(-1.5,-0.3)(-1.28,-0.2)
%\psline{->}(-1.3,0.5)(-1.2,0.37)
%\psline{->}(-1.3,-0.5)(-1.2,-0.37)
%\psline{->}(-1,0.7)(-1,0.5)
%\psline{->}(-1,-0.7)(-1,-0.5)
%\psline{->}(-0.7,0.7)(-0.7,0.4)
%\psline{->}(-0.7,-0.7)(-0.7,-0.4)
%\psline{->}(-0.2,0.7)(-0.2,0.4)
%\psline{->}(-0.2,-0.7)(-0.2,-0.4)
%
%\psline{->}(1.6,0)(1.3,0)
%\psline{->}(1.5,0.3)(1.28,0.2)
%\psline{->}(1.5,-0.3)(1.28,-0.2)
%\psline{->}(1.3,0.5)(1.2,0.37)
%\psline{->}(1.3,-0.5)(1.2,-0.37)
%\psline{->}(1,0.7)(1,0.5)
%\psline{->}(1,-0.7)(1,-0.5)
%\psline{->}(0.7,0.7)(0.7,0.4)
%\psline{->}(0.7,-0.7)(0.7,-0.4)
%\psline{->}(0.2,0.7)(0.2,0.4)
%\psline{->}(0.2,-0.7)(0.2,-0.4)
%\end{pspicture}

%%fig_10_123
%\begin{pspicture}(-1.9,-2.5)(1.9,2.5)
%%\begin{pspicture}(-1.9,-2.1)(1.9,1.8)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.9,-2.1)(1.9,1.8)
%
%\newgray{hellgrau}{0.9}
%
%\psset{linewidth=0.5pt, linecolor=red}
%%\psline(-1.3,0)(1.3,0)
%\psline(-1.3,0)(-0.5,0)
%\psline[linecolor=red!10!white](-0.48,0)(-0.33,0)
%\psline[linecolor=red!1!white](-0.32,0)(0.32,0)
%\psline[linecolor=red!10!white](0.33,0)(0.48,0)
%\psline(1.3,0)(0.5,0)
%
%%\psline(-0.8,0.8)(0.8,0.8)
%\psline(-0.8,0.8)(-0.06,0.8)
%\psline[linecolor=red!10!white](-0.05,0.8)(0.05,0.8)
%\psline(0.8,0.8)(0.06,0.8)
%
%\psline(-0.2,0.3)(0.2,0.3)
%\psline(-0.2,-0.8)(0.2,-0.8)
%%\psline(-1,-1.4)(1,-1.4)
%\psline(-1,-1.4)(-0.65,-1.4)
%\psline[linecolor=red!10!white](-0.64,-1.4)(0.64,-1.4)
%\psline(1,-1.4)(0.65,-1.4)
%
%\psset{linewidth=1pt, linecolor=black}
%\psbezier(-1.3,0)(-1,1.6)(0,1.6)(0.2,0.3)
%%\psbezier[linecolor=gray](1.3,0)(1,1.6)(0,1.6)(-0.2,0.3)
%\psbezier(1.3,0)(1,1.45)(0.35,1.4)(0.05,1)
%\psbezier(-0.04,0.84)(-0.12,0.7)(-0.17,0.5)(-0.2,0.3)
%\psbezier(-1.35,-0.4)(-1.4,-0.8)(-1.4,-1.3)(-1.4,-1.3)(-1.4,-2.3)(1.4,-2.3)(1.4,-1.3)(1.4,-0.8)(1.35,-0.4)(1.35,-0.4)
%\psset{linecolor=hellgrau}
%\psline(-1.3,0)(-1.32,-0.14)
%\psline(1.3,0)(1.32,-0.14)
%%\psbezier(-1.3,0)(-1.33,-0.2)(-1.35,-0.4)(-1.35,-0.4)
%%\psbezier(1.3,0)(1.33,-0.2)(1.35,-0.4)(1.35,-0.4)
%%\psbezier(-0.2,0.3)()()()
%%\psbezier(-0.8,0.8)(-0.7,0)(0,-0.5)(0.2,-0.8)
%\psbezier(-0.2,0.3)(-0.22,0.1)(-0.32,0.05)(-0.35,-0.06)
%\psbezier(0.2,0.3)(0.22,0.1)(0.32,0.05)(0.35,-0.06)
%\psbezier(-0.2,-0.8)(-0.3,-1)(-0.3,-1.2)(-0.55,-1.25)
%\psbezier(0.2,-0.8)(0.3,-1)(0.3,-1.2)(0.55,-1.25)
%\psbezier(-0.8,0.8)(-0.805,0.9)(-0.85,1)(-0.85,1)
%\psbezier(0.8,0.8)(0.805,0.9)(0.85,1)(0.85,1)
%\psbezier(-1.35,-0.85)(-1.2,-1.05)(-1.1,-1.2)(-1,-1.4)
%\psbezier(1.35,-0.85)(1.2,-1.05)(1.1,-1.2)(1,-1.4)
%\psbezier(-0.95,1.45)(-0.5,1.7)(0.5,1.7)(0.95,1.45)
%
%\psset{linecolor=black}
%\psbezier(0.8,0.8)(0.7,0)(0,-0.5)(-0.2,-0.8)
%\psbezier(-0.8,0.8)(-0.75,0.2)(-0.25,-0.3)(-0.04,-0.525)
%\psbezier(0.05,-0.62)(0.13,-0.7)(0.2,-0.8)(0.2,-0.8)
%\psbezier(-1,-1.4)(-0.9,-1.6)(-0.8,-1.6)(-0.8,-1.6)(-0.6,-1.6)(-0.5,-0.6)(-0.4,-0.25)
%\psbezier(1,-1.4)(0.9,-1.6)(0.8,-1.6)(0.8,-1.6)(0.6,-1.6)(0.5,-0.6)(0.4,-0.25)
%\psbezier(-0.69,-1.26)(-1,-1.3)(-1.5,0)(-1.5,0.5)(-1.5,1)(-1.3,1.3)(-1.08,1.4)
%\psbezier(0.69,-1.26)(1,-1.3)(1.5,0)(1.5,0.5)(1.5,1)(1.3,1.3)(1.08,1.4)
%\psbezier(-0.9,1.12)(-1.1,2)(-1.8,2)(-1.8,0.5)(-1.8,-0.2)(-1.45,-0.7)(-1.45,-0.7)
%\psbezier(0.9,1.12)(1.1,2)(1.8,2)(1.8,0.5)(1.8,-0.2)(1.45,-0.7)(1.45,-0.7)
%
%\psset{linewidth=0.1pt}
%\psline(-0.45,1.255)(0.45,1.255)
%\psline(-1.34,1.735)(1.34,1.735)
%\psline(-0.8,-1.615)(0.8,-1.615)
%\psset{linecolor=hellgrau}
%\psline(-0.54,-1.265)(0.54,-1.265)
%\end{pspicture}

%%fig_11a164
%\begin{pspicture}(-1.3,-2.8)(1.3,2.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.3,-2.8)(1.3,2.7)
%
%\newgray{hellgrau}{0.9}
%
%\psset{linewidth=0.5pt, linecolor=red}
%\psline(-0.25,0)(0.25,0)
%\psline(-0.25,1)(0.25,1)
%\psline(-0.25,2)(0.25,2)
%\psline(-0.25,-1)(0.25,-1)
%\psline(-0.9,-1.2)(-0.08,-1.2)
%\psline[linecolor=red!10!white](-0.07,-1.2)(0.07,-1.2)
%\psline(0.08,-1.2)(0.9,-1.2)
%\psline(-0.25,-1.8)(0.25,-1.8)
%
%\psset{linewidth=1pt, linecolor=black}
%%\psbezier[linecolor=gray](0.8,2)(0.8,1)(-0.8,0.5)(-0.8,-0.2)
%%\psbezier[linecolor=gray](-0.8,0.8)(-0.8,0.2)(0.8,-0.6)(0.8,-1.2)
%
%\psbezier[linecolor=hellgrau](-0.245,2)(-0.4,2.145)(-0.5,2.27)(-0.5,2.27)
%\psbezier[linecolor=hellgrau](0.245,2)(0.4,2.145)(0.5,2.27)(0.5,2.27)
%\psbezier(0.25,2)(0.13,1.8)(-0.8,1.3)(-0.8,0.8)(-0.8,0.6)(-0.57,0.35)(-0.57,0.35)
%\psbezier(-0.25,2)(-0.25,2)(-0.15,1.9)(-0.03,1.81)
%\psbezier(0.04,1.75)(0.5,1.4)(0.8,1.1)(0.8,0.8)(0.8,0.6)(0.57,0.35)(0.57,0.35)
%\psbezier[linecolor=hellgrau](-0.245,1)(-0.4,1.145)(-0.5,1.27)(-0.5,1.27)
%\psbezier[linecolor=hellgrau](0.245,1)(0.4,1.145)(0.5,1.27)(0.5,1.27)
%\psbezier(-0.57,1.36)(-0.8,1.6)(-0.8,1.8)(-0.8,1.8)(-0.8,2.65)(0.8,2.65)(0.8,1.8)(0.8,1.8)(0.8,1.6)(0.57,1.36)
%
%\psbezier(-0.25,1)(0,0.75)(0.8,0.25)(0.8,-0.2)(0.8,-0.4)(0.57,-0.65)(0.57,-0.65)
%\psbezier(0.25,1)(0.25,1)(0.14,0.9)(0.05,0.81)
%\psbezier(-0.04,0.745)(-0.6,0.3)(-0.8,0.05)(-0.8,-0.2)(-0.8,-0.4)(-0.57,-0.65)(-0.57,-0.65)
%\psbezier[linecolor=hellgrau](-0.245,0)(-0.4,0.145)(-0.5,0.27)(-0.5,0.27)
%\psbezier[linecolor=hellgrau](0.245,0)(0.4,0.145)(0.5,0.27)(0.5,0.27)
%
%\psbezier(0.25,0)(0,-0.25)(-0.8,-0.77)(-0.9,-1.2)
%\psbezier(-0.25,0)(-0.25,0)(-0.14,-0.1)(-0.05,-0.19)
%\psbezier(0.04,-0.255)(0.6,-0.73)(0.8,-0.95)(0.9,-1.2)
%\psline[linecolor=hellgrau](-0.9,-1.2)(-0.95,-1.35)
%\psline[linecolor=hellgrau](0.9,-1.2)(0.95,-1.35)
%\psbezier[linecolor=hellgrau](-0.245,-1)(-0.4,-0.855)(-0.5,-0.73)(-0.5,-0.73)
%\psbezier[linecolor=hellgrau](0.245,-1)(0.4,-0.855)(0.5,-0.73)(0.5,-0.73)
%
%\psbezier(0.25,-1)(0,-1.2)(-0.2,-1.7)(-0.25,-1.8)
%\psbezier(-0.25,-1)(-0.1,-1.13)(-0.05,-1.25)(-0.05,-1.25)
%\psbezier(0.04,-1.43)(0.17,-1.65)(0.25,-1.8)(0.25,-1.8)
%
%\psbezier(-0.2,-1.55)(-0.6,-1.6)(-0.6,-1.9)(-0.6,-1.9)(-0.6,-2.5)(1.5,-3.5)(1,-1.5)
%%\psbezier[linecolor=gray](0.2,-1.55)(0.6,-1.6)(0.6,-1.9)(0.6,-1.9)(0.6,-2.5)(-1.5,-3.5)(-1,-1.5)
%\psbezier(0.2,-1.55)(0.6,-1.6)(0.6,-1.9)(0.6,-1.9)(0.6,-2.25)(0.07,-2.51)(0.07,-2.51)
%\psbezier(-0.07,-2.58)(-0.93,-2.93)(-1.25,-2.4)(-1,-1.5)
%\psbezier[linecolor=hellgrau](-0.1,-1.55)(-0.05,-1.545)(0.05,-1.545)(0.08,-1.55)
%
%%\psbezier[linecolor=gray](-0.25,-1.8)(-0.4,-2.2)(-0.8,-2.2)(-1.1,-1)
%\psbezier[linecolor=hellgrau](-0.25,-1.8)(-0.33,-2.04)(-0.5,-2.04)(-0.5,-2.04)
%\psbezier(-0.63,-2)(-0.85,-1.85)(-1,-1.4)(-1.1,-1)(-1.2,-0.5)(-1.2,2)(-1.2,2)(-1.2,2.7)(-0.8,2.7)(-0.55,2.35)
%\psbezier[linecolor=hellgrau](0.25,-1.8)(0.33,-2.04)(0.5,-2.04)(0.5,-2.04)
%\psbezier(0.63,-2)(0.85,-1.85)(1,-1.4)(1.1,-1)(1.2,-0.5)(1.2,2)(1.2,2)(1.2,2.7)(0.8,2.7)(0.55,2.35)
%
%\psset{linewidth=0.1pt}
%\psline(-0.9,2.59)(0.9,2.59)
%\psline(-0.5,-2.7)(0.5,-2.7)
%\psline[linecolor=hellgrau](-0.5,-2.058)(0.5,-2.058)
%\end{pspicture}



%%fig_11a364
%\begin{pspicture}(-1.3,-2.8)(1.3,2.7)
%%\psgrid[subgriddiv=10,subgridwidth=0.1pt](0,0)(-1.3,-2.8)(1.3,2.7)
%
%\newgray{hellgrau}{0.9}
%
%\psset{linewidth=0.5pt, linecolor=red}
%\psline(-0.25,0)(0.25,0)
%\psline(-0.25,1)(0.25,1)
%\psline(-0.25,2)(0.25,2)
%\psline(-0.25,-1)(0.25,-1)
%\psline(-0.9,-1.2)(-0.08,-1.2)
%\psline[linecolor=red!10!white](-0.07,-1.2)(0.07,-1.2)
%\psline(0.08,-1.2)(0.9,-1.2)
%\psline(-0.25,-1.8)(0.25,-1.8)
%
%\psset{linewidth=1pt, linecolor=black}
%%\psbezier[linecolor=gray](0.8,2)(0.8,1)(-0.8,0.5)(-0.8,-0.2)
%%\psbezier[linecolor=gray](-0.8,0.8)(-0.8,0.2)(0.8,-0.6)(0.8,-1.2)
%
%\psbezier[linecolor=hellgrau](-0.25,2)(-0.25,2.2)(0.3,2.2)(0.4,2.3)
%\psbezier[linecolor=hellgrau](0.25,2)(0.25,2)(0.25,2.1)(0.09,2.15)
%\psbezier[linecolor=hellgrau](-0.09,2.2)(-0.2,2.23)(-0.35,2.24)(-0.4,2.3)
%\psbezier(0.25,2)(0.25,1.85)(-0.8,1.3)(-0.8,0.8)(-0.8,0.6)(-0.57,0.35)(-0.57,0.35)
%\psbezier(-0.25,2)(-0.25,2)(-0.25,1.95)(-0.03,1.8)
%\psbezier(0.06,1.74)(0.5,1.4)(0.8,1.1)(0.8,0.8)(0.8,0.6)(0.57,0.35)(0.57,0.35)
%\psbezier[linecolor=hellgrau](-0.245,1)(-0.4,1.145)(-0.5,1.27)(-0.5,1.27)
%\psbezier[linecolor=hellgrau](0.245,1)(0.4,1.145)(0.5,1.27)(0.5,1.27)
%\psbezier(-0.57,1.36)(-0.8,1.6)(-0.8,1.8)(-0.8,1.8)(-0.8,2.65)(0.8,2.65)(0.8,1.8)(0.8,1.8)(0.8,1.6)(0.57,1.36)
%
%\psbezier(-0.25,1)(0,0.75)(0.8,0.25)(0.8,-0.2)(0.8,-0.4)(0.57,-0.65)(0.57,-0.65)
%\psbezier(0.25,1)(0.25,1)(0.14,0.9)(0.05,0.81)
%\psbezier(-0.04,0.745)(-0.6,0.3)(-0.8,0.05)(-0.8,-0.2)(-0.8,-0.4)(-0.57,-0.65)(-0.57,-0.65)
%\psbezier[linecolor=hellgrau](-0.245,0)(-0.4,0.145)(-0.5,0.27)(-0.5,0.27)
%\psbezier[linecolor=hellgrau](0.245,0)(0.4,0.145)(0.5,0.27)(0.5,0.27)
%
%\psbezier(-0.25,0)(0,-0.45)(-0.8,-0.77)(-0.9,-1.2)
%\psbezier(0.25,0)(0,-0.45)(0.8,-0.77)(0.9,-1.2)
%\psline[linecolor=hellgrau](-0.9,-1.2)(-0.95,-1.35)
%\psline[linecolor=hellgrau](0.9,-1.2)(0.95,-1.35)
%\psbezier[linecolor=hellgrau](-0.245,-1)(-0.4,-0.855)(-0.5,-0.73)(-0.5,-0.73)
%\psbezier[linecolor=hellgrau](0.245,-1)(0.4,-0.855)(0.5,-0.73)(0.5,-0.73)
%
%\psbezier(-0.25,-1)(0,-1.2)(0.2,-1.7)(0.25,-1.8)
%\psbezier(0.25,-1)(0.1,-1.13)(0.05,-1.25)(0.05,-1.25)
%\psbezier(-0.04,-1.43)(-0.17,-1.65)(-0.25,-1.8)(-0.25,-1.8)
%
%\psbezier(0.2,-1.55)(0.6,-1.6)(0.6,-1.9)(0.6,-1.9)(0.6,-2.5)(-1.5,-3.5)(-1,-1.5)
%%\psbezier[linecolor=gray](0.2,-1.55)(0.6,-1.6)(0.6,-1.9)(0.6,-1.9)(0.6,-2.5)(-1.5,-3.5)(-1,-1.5)
%\psbezier(-0.2,-1.55)(-0.6,-1.6)(-0.6,-1.9)(-0.6,-1.9)(-0.6,-2.25)(-0.07,-2.51)(-0.07,-2.51)
%\psbezier(0.07,-2.58)(0.93,-2.93)(1.25,-2.4)(1,-1.5)
%\psbezier[linecolor=hellgrau](0.1,-1.55)(0.05,-1.545)(-0.05,-1.545)(-0.08,-1.55)
%
%%\psbezier[linecolor=gray](-0.25,-1.8)(-0.4,-2.2)(-0.8,-2.2)(-1.1,-1)
%\psbezier[linecolor=hellgrau](-0.25,-1.8)(-0.33,-2.04)(-0.5,-2.04)(-0.5,-2.04)
%\psbezier(-0.63,-2)(-0.85,-1.85)(-1,-1.4)(-1.1,-1)(-1.2,-0.5)(-1.2,2)(-1.2,2)(-1.2,2.7)(-0.95,2.7)(-0.53,2.35)
%\psbezier[linecolor=hellgrau](0.25,-1.8)(0.33,-2.04)(0.5,-2.04)(0.5,-2.04)
%\psbezier(0.63,-2)(0.85,-1.85)(1,-1.4)(1.1,-1)(1.2,-0.5)(1.2,2)(1.2,2)(1.2,2.7)(0.95,2.7)(0.53,2.35)
%
%\psset{linewidth=0.1pt}
%\psline(-0.9,2.59)(0.9,2.59)
%\psline(-0.5,-2.7)(0.5,-2.7)
%\psline[linecolor=hellgrau](-0.5,-2.058)(0.5,-2.058)
%\end{pspicture}

\end{document}

